Understanding Behavioral Metric Learning: A Large-Scale Study on Distracting Reinforcement Learning Environments

A key approach to state abstraction is approximating behavioral metrics (notably, bisimulation metrics) in the observation space and embedding these learned distances in the representation space. While promising for robustness to task-irrelevant noise, as shown in prior work, accurately estimating these metrics remains challenging, requiring various design choices that create gaps between theory and practice. Prior evaluations focus mainly on final returns, leaving the quality of learned metrics and the source of performance gains unclear. To systematically assess how metric learning works in deep reinforcement learning (RL), we evaluate five recent approaches, unified conceptually as isometric embeddings with varying design choices. We benchmark them with baselines across 20 state-based and 14 pixel-based tasks, spanning 370 task configurations with diverse noise settings. Beyond final returns, we introduce the evaluation of a denoising factor to quantify the encoder's ability to filter distractions. To further isolate the effect of metric learning, we propose and evaluate an isolated metric estimation setting, in which the encoder is influenced solely by the metric loss. Finally, we release an open-source, modular codebase to improve reproducibility and support future research on metric learning in deep RL.

==> (inline-0) <==
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 974.2 {\footnotesize $\pm\; 1.4$} & 966.6 {\footnotesize $\pm\; 8.2$} & 958.0 {\footnotesize $\pm\; 3.9$} & 975.0 {\footnotesize $\pm\; 1.8$} & 971.0 {\footnotesize $\pm\; 4.0$} & 883.5 {\footnotesize $\pm\; 114.0$} & \textbf{978.3 {\footnotesize $\pm\; 0.9$}} \\
{\footnotesize cartpole} & {\footnotesize balance} & 968.8 {\footnotesize $\pm\; 16.7$} & 967.6 {\footnotesize $\pm\; 9.9$} & 912.7 {\footnotesize $\pm\; 24.6$} & 988.7 {\footnotesize $\pm\; 7.4$} & 836.8 {\footnotesize $\pm\; 155.5$} & 870.9 {\footnotesize $\pm\; 172.0$} & \textbf{995.0 {\footnotesize $\pm\; 5.9$}} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 815.9 {\footnotesize $\pm\; 182.7$} & 882.7 {\footnotesize $\pm\; 167.7$} & 790.2 {\footnotesize $\pm\; 143.2$} & 624.0 {\footnotesize $\pm\; 217.8$} & 579.4 {\footnotesize $\pm\; 282.6$} & 760.3 {\footnotesize $\pm\; 193.4$} & \textbf{991.9 {\footnotesize $\pm\; 17.8$}} \\
{\footnotesize walker} & {\footnotesize stand} & 959.2 {\footnotesize $\pm\; 28.5$} & 846.2 {\footnotesize $\pm\; 90.2$} & 621.9 {\footnotesize $\pm\; 164.8$} & 974.6 {\footnotesize $\pm\; 5.0$} & 929.3 {\footnotesize $\pm\; 30.3$} & 842.7 {\footnotesize $\pm\; 65.6$} & \textbf{977.4 {\footnotesize $\pm\; 4.3$}} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 867.0 {\footnotesize $\pm\; 3.9$} & 839.4 {\footnotesize $\pm\; 13.0$} & 776.0 {\footnotesize $\pm\; 95.9$} & 582.5 {\footnotesize $\pm\; 203.8$} & 790.1 {\footnotesize $\pm\; 143.1$} & 872.7 {\footnotesize $\pm\; 2.3$} & \textbf{876.6 {\footnotesize $\pm\; 5.2$}} \\
{\footnotesize walker} & {\footnotesize walk} & 947.2 {\footnotesize $\pm\; 6.4$} & 780.6 {\footnotesize $\pm\; 110.7$} & 443.1 {\footnotesize $\pm\; 133.0$} & \textbf{963.8 {\footnotesize $\pm\; 3.9$}} & 819.2 {\footnotesize $\pm\; 62.2$} & 869.8 {\footnotesize $\pm\; 63.7$} & 961.9 {\footnotesize $\pm\; 7.0$} \\
\midrule
{\footnotesize reacher} & {\footnotesize easy} & 861.5 {\footnotesize $\pm\; 146.6$} & 831.6 {\footnotesize $\pm\; 153.3$} & 474.1 {\footnotesize $\pm\; 219.0$} & 556.0 {\footnotesize $\pm\; 221.6$} & 501.3 {\footnotesize $\pm\; 262.0$} & 768.0 {\footnotesize $\pm\; 169.8$} & \textbf{957.0 {\footnotesize $\pm\; 16.1$}} \\
{\footnotesize finger} & {\footnotesize spin} & 951.4 {\footnotesize $\pm\; 16.9$} & 861.8 {\footnotesize $\pm\; 45.0$} & 813.5 {\footnotesize $\pm\; 36.1$} & 905.8 {\footnotesize $\pm\; 43.3$} & 837.9 {\footnotesize $\pm\; 20.5$} & 629.6 {\footnotesize $\pm\; 152.9$} & \textbf{980.8 {\footnotesize $\pm\; 4.0$}} \\
{\footnotesize quadruped} & {\footnotesize walk} & 614.2 {\footnotesize $\pm\; 234.7$} & 817.7 {\footnotesize $\pm\; 98.6$} & 209.4 {\footnotesize $\pm\; 55.9$} & 778.1 {\footnotesize $\pm\; 135.0$} & 820.5 {\footnotesize $\pm\; 53.7$} & 890.3 {\footnotesize $\pm\; 47.4$} & \textbf{948.3 {\footnotesize $\pm\; 10.5$}} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 824.0 {\footnotesize $\pm\; 14.1$} & 575.9 {\footnotesize $\pm\; 221.7$} & 615.1 {\footnotesize $\pm\; 188.8$} & 661.6 {\footnotesize $\pm\; 196.7$} & 729.4 {\footnotesize $\pm\; 148.4$} & 800.5 {\footnotesize $\pm\; 32.9$} & \textbf{835.8 {\footnotesize $\pm\; 8.7$}} \\
{\footnotesize reacher} & {\footnotesize hard} & \textbf{874.2 {\footnotesize $\pm\; 55.2$}} & 778.5 {\footnotesize $\pm\; 200.7$} & 675.8 {\footnotesize $\pm\; 115.8$} & 436.5 {\footnotesize $\pm\; 234.7$} & 530.3 {\footnotesize $\pm\; 237.7$} & 322.6 {\footnotesize $\pm\; 188.7$} & 651.3 {\footnotesize $\pm\; 160.1$} \\
{\footnotesize finger} & {\footnotesize turn\_easy} & 853.2 {\footnotesize $\pm\; 124.2$} & 772.3 {\footnotesize $\pm\; 120.8$} & 231.1 {\footnotesize $\pm\; 44.4$} & 806.7 {\footnotesize $\pm\; 58.3$} & 759.3 {\footnotesize $\pm\; 81.1$} & 660.5 {\footnotesize $\pm\; 140.5$} & \textbf{914.2 {\footnotesize $\pm\; 18.7$}} \\
{\footnotesize walker} & {\footnotesize run} & 668.0 {\footnotesize $\pm\; 12.9$} & 368.3 {\footnotesize $\pm\; 123.1$} & 219.5 {\footnotesize $\pm\; 76.2$} & 747.0 {\footnotesize $\pm\; 8.0$} & 464.8 {\footnotesize $\pm\; 28.6$} & 730.4 {\footnotesize $\pm\; 12.1$} & \textbf{794.9 {\footnotesize $\pm\; 7.4$}} \\
{\footnotesize cheetah} & {\footnotesize run} & 673.8 {\footnotesize $\pm\; 23.0$} & 667.2 {\footnotesize $\pm\; 47.0$} & 134.3 {\footnotesize $\pm\; 107.7$} & 668.4 {\footnotesize $\pm\; 11.9$} & 462.9 {\footnotesize $\pm\; 61.3$} & 529.4 {\footnotesize $\pm\; 102.4$} & \textbf{858.6 {\footnotesize $\pm\; 16.4$}} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 380.8 {\footnotesize $\pm\; 255.2$} & 364.2 {\footnotesize $\pm\; 265.2$} & 389.6 {\footnotesize $\pm\; 220.7$} & 836.4 {\footnotesize $\pm\; 5.4$} & 774.3 {\footnotesize $\pm\; 128.6$} & 165.3 {\footnotesize $\pm\; 204.8$} & \textbf{841.2 {\footnotesize $\pm\; 4.9$}} \\
\midrule
{\footnotesize quadruped} & {\footnotesize run} & 360.3 {\footnotesize $\pm\; 71.1$} & 435.6 {\footnotesize $\pm\; 21.6$} & 176.5 {\footnotesize $\pm\; 41.0$} & 462.3 {\footnotesize $\pm\; 55.0$} & 446.3 {\footnotesize $\pm\; 20.4$} & 542.9 {\footnotesize $\pm\; 39.3$} & \textbf{868.4 {\footnotesize $\pm\; 29.1$}} \\
{\footnotesize finger} & {\footnotesize turn\_hard} & 774.9 {\footnotesize $\pm\; 192.2$} & 846.1 {\footnotesize $\pm\; 35.6$} & 102.2 {\footnotesize $\pm\; 20.6$} & 580.2 {\footnotesize $\pm\; 133.3$} & 588.7 {\footnotesize $\pm\; 158.8$} & 242.6 {\footnotesize $\pm\; 152.8$} & \textbf{880.9 {\footnotesize $\pm\; 25.8$}} \\
{\footnotesize hopper} & {\footnotesize stand} & 219.7 {\footnotesize $\pm\; 61.4$} & 517.2 {\footnotesize $\pm\; 193.2$} & 11.0 {\footnotesize $\pm\; 9.4$} & 411.6 {\footnotesize $\pm\; 160.4$} & 255.0 {\footnotesize $\pm\; 150.3$} & 36.8 {\footnotesize $\pm\; 14.0$} & \textbf{895.5 {\footnotesize $\pm\; 24.8$}} \\
{\footnotesize acrobot} & {\footnotesize swingup} & 68.6 {\footnotesize $\pm\; 69.0$} & 10.9 {\footnotesize $\pm\; 2.2$} & 33.2 {\footnotesize $\pm\; 11.6$} & 86.3 {\footnotesize $\pm\; 42.5$} & \textbf{257.2 {\footnotesize $\pm\; 28.4$}} & 9.5 {\footnotesize $\pm\; 2.6$} & 214.2 {\footnotesize $\pm\; 53.9$} \\
{\footnotesize hopper} & {\footnotesize hop} & 10.1 {\footnotesize $\pm\; 9.0$} & 144.6 {\footnotesize $\pm\; 32.7$} & 0.8 {\footnotesize $\pm\; 0.2$} & 107.2 {\footnotesize $\pm\; 36.8$} & 5.3 {\footnotesize $\pm\; 6.5$} & 5.0 {\footnotesize $\pm\; 2.5$} & \textbf{252.4 {\footnotesize $\pm\; 8.0$}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 972.5 {\footnotesize $\pm\; 2.2$} & 972.7 {\footnotesize $\pm\; 1.5$} & 881.7 {\footnotesize $\pm\; 157.0$} & 974.0 {\footnotesize $\pm\; 1.7$} & 969.1 {\footnotesize $\pm\; 3.7$} & 940.7 {\footnotesize $\pm\; 56.6$} & \textbf{978.5 {\footnotesize $\pm\; 0.8$}} \\
{\footnotesize cartpole} & {\footnotesize balance} & 964.7 {\footnotesize $\pm\; 22.2$} & 948.6 {\footnotesize $\pm\; 21.6$} & 863.2 {\footnotesize $\pm\; 31.4$} & 982.3 {\footnotesize $\pm\; 14.5$} & 972.7 {\footnotesize $\pm\; 10.2$} & 616.4 {\footnotesize $\pm\; 262.2$} & \textbf{999.2 {\footnotesize $\pm\; 0.8$}} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 919.7 {\footnotesize $\pm\; 59.9$} & 934.1 {\footnotesize $\pm\; 45.5$} & 843.9 {\footnotesize $\pm\; 93.4$} & 908.6 {\footnotesize $\pm\; 68.6$} & 953.7 {\footnotesize $\pm\; 27.6$} & 703.9 {\footnotesize $\pm\; 136.3$} & \textbf{990.7 {\footnotesize $\pm\; 11.7$}} \\
{\footnotesize walker} & {\footnotesize stand} & 968.7 {\footnotesize $\pm\; 5.1$} & 781.8 {\footnotesize $\pm\; 122.4$} & 527.4 {\footnotesize $\pm\; 166.8$} & 974.6 {\footnotesize $\pm\; 3.9$} & 956.6 {\footnotesize $\pm\; 9.9$} & 827.2 {\footnotesize $\pm\; 114.0$} & \textbf{977.1 {\footnotesize $\pm\; 3.6$}} \\
{\footnotesize cartpole} & {\footnotesize swingup} & \textbf{865.7 {\footnotesize $\pm\; 1.9$}} & 837.1 {\footnotesize $\pm\; 9.1$} & 824.7 {\footnotesize $\pm\; 22.7$} & 741.2 {\footnotesize $\pm\; 99.6$} & 770.3 {\footnotesize $\pm\; 100.2$} & 829.9 {\footnotesize $\pm\; 78.8$} & 865.3 {\footnotesize $\pm\; 6.4$} \\
{\footnotesize walker} & {\footnotesize walk} & 949.3 {\footnotesize $\pm\; 4.9$} & 805.0 {\footnotesize $\pm\; 44.4$} & 561.2 {\footnotesize $\pm\; 116.3$} & 959.5 {\footnotesize $\pm\; 8.2$} & 852.9 {\footnotesize $\pm\; 50.4$} & 895.6 {\footnotesize $\pm\; 57.1$} & \textbf{959.6 {\footnotesize $\pm\; 13.7$}} \\
\midrule
{\footnotesize reacher} & {\footnotesize easy} & 900.6 {\footnotesize $\pm\; 79.7$} & 900.0 {\footnotesize $\pm\; 38.4$} & 487.0 {\footnotesize $\pm\; 143.6$} & 547.4 {\footnotesize $\pm\; 141.8$} & 650.4 {\footnotesize $\pm\; 169.1$} & 875.3 {\footnotesize $\pm\; 57.9$} & \textbf{959.5 {\footnotesize $\pm\; 9.3$}} \\
{\footnotesize finger} & {\footnotesize spin} & 897.9 {\footnotesize $\pm\; 22.1$} & 851.5 {\footnotesize $\pm\; 52.3$} & 626.2 {\footnotesize $\pm\; 202.6$} & 904.8 {\footnotesize $\pm\; 32.4$} & 826.6 {\footnotesize $\pm\; 23.4$} & 519.5 {\footnotesize $\pm\; 170.5$} & \textbf{981.4 {\footnotesize $\pm\; 3.6$}} \\
{\footnotesize quadruped} & {\footnotesize walk} & 534.5 {\footnotesize $\pm\; 201.9$} & 752.1 {\footnotesize $\pm\; 157.3$} & 314.9 {\footnotesize $\pm\; 151.6$} & 922.6 {\footnotesize $\pm\; 51.8$} & 753.4 {\footnotesize $\pm\; 53.4$} & 875.7 {\footnotesize $\pm\; 61.5$} & \textbf{948.0 {\footnotesize $\pm\; 10.0$}} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 753.3 {\footnotesize $\pm\; 98.2$} & 796.2 {\footnotesize $\pm\; 11.9$} & 703.6 {\footnotesize $\pm\; 93.4$} & 665.9 {\footnotesize $\pm\; 121.6$} & 817.2 {\footnotesize $\pm\; 8.6$} & 566.6 {\footnotesize $\pm\; 102.2$} & \textbf{836.6 {\footnotesize $\pm\; 9.4$}} \\
{\footnotesize reacher} & {\footnotesize hard} & 825.3 {\footnotesize $\pm\; 108.1$} & \textbf{882.5 {\footnotesize $\pm\; 71.6$}} & 600.7 {\footnotesize $\pm\; 118.0$} & 640.7 {\footnotesize $\pm\; 162.9$} & 607.6 {\footnotesize $\pm\; 156.4$} & 438.2 {\footnotesize $\pm\; 135.5$} & 864.5 {\footnotesize $\pm\; 131.0$} \\
{\footnotesize finger} & {\footnotesize turn\_easy} & 830.1 {\footnotesize $\pm\; 137.2$} & 773.7 {\footnotesize $\pm\; 84.9$} & 201.1 {\footnotesize $\pm\; 42.4$} & 723.1 {\footnotesize $\pm\; 104.7$} & 722.5 {\footnotesize $\pm\; 94.8$} & 404.3 {\footnotesize $\pm\; 162.9$} & \textbf{928.4 {\footnotesize $\pm\; 17.6$}} \\
{\footnotesize walker} & {\footnotesize run} & 670.2 {\footnotesize $\pm\; 16.5$} & 416.5 {\footnotesize $\pm\; 125.5$} & 216.8 {\footnotesize $\pm\; 69.5$} & 725.3 {\footnotesize $\pm\; 35.3$} & 432.9 {\footnotesize $\pm\; 63.0$} & 711.1 {\footnotesize $\pm\; 15.0$} & \textbf{774.2 {\footnotesize $\pm\; 12.9$}} \\
{\footnotesize cheetah} & {\footnotesize run} & 646.1 {\footnotesize $\pm\; 15.5$} & 707.5 {\footnotesize $\pm\; 23.8$} & 21.3 {\footnotesize $\pm\; 45.0$} & 653.0 {\footnotesize $\pm\; 22.0$} & 509.8 {\footnotesize $\pm\; 21.5$} & 435.9 {\footnotesize $\pm\; 129.0$} & \textbf{863.2 {\footnotesize $\pm\; 21.1$}} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 220.6 {\footnotesize $\pm\; 238.5$} & 284.9 {\footnotesize $\pm\; 228.7$} & 353.2 {\footnotesize $\pm\; 257.3$} & 770.3 {\footnotesize $\pm\; 151.4$} & 827.5 {\footnotesize $\pm\; 12.3$} & 461.3 {\footnotesize $\pm\; 243.1$} & \textbf{833.8 {\footnotesize $\pm\; 12.6$}} \\
\midrule
{\footnotesize quadruped} & {\footnotesize run} & 416.1 {\footnotesize $\pm\; 81.2$} & 447.8 {\footnotesize $\pm\; 16.5$} & 267.3 {\footnotesize $\pm\; 68.3$} & 471.4 {\footnotesize $\pm\; 13.8$} & 437.1 {\footnotesize $\pm\; 18.7$} & 492.2 {\footnotesize $\pm\; 42.7$} & \textbf{846.3 {\footnotesize $\pm\; 41.6$}} \\
{\footnotesize finger} & {\footnotesize turn\_hard} & 588.6 {\footnotesize $\pm\; 178.1$} & 513.3 {\footnotesize $\pm\; 131.8$} & 105.1 {\footnotesize $\pm\; 17.2$} & 728.5 {\footnotesize $\pm\; 70.8$} & 603.1 {\footnotesize $\pm\; 112.9$} & 174.1 {\footnotesize $\pm\; 61.9$} & \textbf{908.7 {\footnotesize $\pm\; 13.9$}} \\
{\footnotesize hopper} & {\footnotesize stand} & 109.7 {\footnotesize $\pm\; 43.2$} & 387.7 {\footnotesize $\pm\; 196.9$} & 33.8 {\footnotesize $\pm\; 19.6$} & 293.7 {\footnotesize $\pm\; 152.9$} & 148.7 {\footnotesize $\pm\; 76.6$} & 34.7 {\footnotesize $\pm\; 9.4$} & \textbf{848.0 {\footnotesize $\pm\; 112.5$}} \\
{\footnotesize acrobot} & {\footnotesize swingup} & 16.2 {\footnotesize $\pm\; 3.7$} & 12.5 {\footnotesize $\pm\; 2.2$} & 37.9 {\footnotesize $\pm\; 10.0$} & 76.5 {\footnotesize $\pm\; 44.0$} & 137.2 {\footnotesize $\pm\; 40.2$} & 55.8 {\footnotesize $\pm\; 35.9$} & \textbf{263.5 {\footnotesize $\pm\; 51.9$}} \\
{\footnotesize hopper} & {\footnotesize hop} & 9.4 {\footnotesize $\pm\; 8.4$} & 134.5 {\footnotesize $\pm\; 26.5$} & 2.8 {\footnotesize $\pm\; 2.3$} & 84.5 {\footnotesize $\pm\; 18.7$} & 1.1 {\footnotesize $\pm\; 0.3$} & 6.4 {\footnotesize $\pm\; 1.7$} & \textbf{245.8 {\footnotesize $\pm\; 13.3$}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 973.9 {\footnotesize $\pm\; 1.2$} & 972.0 {\footnotesize $\pm\; 2.0$} & 938.0 {\footnotesize $\pm\; 16.3$} & 974.9 {\footnotesize $\pm\; 1.4$} & 968.9 {\footnotesize $\pm\; 3.0$} & 908.7 {\footnotesize $\pm\; 78.4$} & \textbf{978.2 {\footnotesize $\pm\; 0.6$}} \\
{\footnotesize cartpole} & {\footnotesize balance} & 962.1 {\footnotesize $\pm\; 21.2$} & 948.8 {\footnotesize $\pm\; 25.3$} & 892.5 {\footnotesize $\pm\; 44.6$} & 982.4 {\footnotesize $\pm\; 11.8$} & 956.9 {\footnotesize $\pm\; 28.5$} & 768.2 {\footnotesize $\pm\; 242.0$} & \textbf{997.8 {\footnotesize $\pm\; 4.3$}} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 973.1 {\footnotesize $\pm\; 31.2$} & 973.6 {\footnotesize $\pm\; 24.0$} & 684.2 {\footnotesize $\pm\; 234.4$} & 962.7 {\footnotesize $\pm\; 45.4$} & 956.2 {\footnotesize $\pm\; 48.1$} & 755.7 {\footnotesize $\pm\; 159.8$} & \textbf{990.5 {\footnotesize $\pm\; 17.5$}} \\
{\footnotesize walker} & {\footnotesize stand} & 965.2 {\footnotesize $\pm\; 9.5$} & 763.8 {\footnotesize $\pm\; 116.7$} & 416.2 {\footnotesize $\pm\; 166.5$} & 969.5 {\footnotesize $\pm\; 15.1$} & 930.5 {\footnotesize $\pm\; 32.5$} & 853.4 {\footnotesize $\pm\; 89.4$} & \textbf{977.9 {\footnotesize $\pm\; 7.2$}} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 854.6 {\footnotesize $\pm\; 6.6$} & 829.4 {\footnotesize $\pm\; 11.2$} & 711.8 {\footnotesize $\pm\; 144.2$} & 523.6 {\footnotesize $\pm\; 199.3$} & 852.4 {\footnotesize $\pm\; 7.9$} & 864.4 {\footnotesize $\pm\; 9.6$} & \textbf{870.3 {\footnotesize $\pm\; 8.6$}} \\
{\footnotesize walker} & {\footnotesize walk} & 933.7 {\footnotesize $\pm\; 17.9$} & 742.6 {\footnotesize $\pm\; 134.5$} & 501.3 {\footnotesize $\pm\; 105.7$} & 947.2 {\footnotesize $\pm\; 15.2$} & 858.9 {\footnotesize $\pm\; 50.4$} & 922.2 {\footnotesize $\pm\; 140.2$} & \textbf{958.3 {\footnotesize $\pm\; 10.3$}} \\
\midrule
{\footnotesize reacher} & {\footnotesize easy} & 936.3 {\footnotesize $\pm\; 28.8$} & 948.6 {\footnotesize $\pm\; 14.1$} & 463.1 {\footnotesize $\pm\; 227.2$} & 509.1 {\footnotesize $\pm\; 249.7$} & 613.7 {\footnotesize $\pm\; 277.7$} & 841.3 {\footnotesize $\pm\; 151.1$} & \textbf{957.7 {\footnotesize $\pm\; 22.8$}} \\
{\footnotesize finger} & {\footnotesize spin} & 850.5 {\footnotesize $\pm\; 13.1$} & 873.2 {\footnotesize $\pm\; 36.1$} & 521.1 {\footnotesize $\pm\; 214.8$} & 902.1 {\footnotesize $\pm\; 26.2$} & 811.3 {\footnotesize $\pm\; 15.6$} & 512.7 {\footnotesize $\pm\; 134.7$} & \textbf{973.3 {\footnotesize $\pm\; 13.5$}} \\
{\footnotesize quadruped} & {\footnotesize walk} & 626.0 {\footnotesize $\pm\; 213.3$} & 714.2 {\footnotesize $\pm\; 148.5$} & 320.5 {\footnotesize $\pm\; 98.4$} & 808.8 {\footnotesize $\pm\; 172.7$} & 780.4 {\footnotesize $\pm\; 39.8$} & 804.2 {\footnotesize $\pm\; 208.6$} & \textbf{954.2 {\footnotesize $\pm\; 3.9$}} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 741.8 {\footnotesize $\pm\; 148.9$} & 706.9 {\footnotesize $\pm\; 146.2$} & 665.0 {\footnotesize $\pm\; 100.0$} & 780.9 {\footnotesize $\pm\; 14.8$} & 786.7 {\footnotesize $\pm\; 17.7$} & 514.1 {\footnotesize $\pm\; 149.1$} & \textbf{840.9 {\footnotesize $\pm\; 6.4$}} \\
{\footnotesize reacher} & {\footnotesize hard} & 824.6 {\footnotesize $\pm\; 167.1$} & 807.9 {\footnotesize $\pm\; 187.3$} & 690.7 {\footnotesize $\pm\; 144.1$} & 648.8 {\footnotesize $\pm\; 207.0$} & 658.9 {\footnotesize $\pm\; 219.9$} & 358.0 {\footnotesize $\pm\; 211.9$} & \textbf{923.8 {\footnotesize $\pm\; 32.9$}} \\
{\footnotesize finger} & {\footnotesize turn\_easy} & 712.2 {\footnotesize $\pm\; 143.6$} & 657.5 {\footnotesize $\pm\; 125.2$} & 230.0 {\footnotesize $\pm\; 56.4$} & 727.2 {\footnotesize $\pm\; 77.3$} & 697.0 {\footnotesize $\pm\; 99.8$} & 273.4 {\footnotesize $\pm\; 56.4$} & \textbf{935.0 {\footnotesize $\pm\; 14.5$}} \\
{\footnotesize walker} & {\footnotesize run} & 666.0 {\footnotesize $\pm\; 11.5$} & 410.2 {\footnotesize $\pm\; 83.1$} & 80.3 {\footnotesize $\pm\; 52.7$} & 731.7 {\footnotesize $\pm\; 16.4$} & 435.4 {\footnotesize $\pm\; 56.5$} & 696.2 {\footnotesize $\pm\; 13.9$} & \textbf{777.6 {\footnotesize $\pm\; 10.4$}} \\
{\footnotesize cheetah} & {\footnotesize run} & 615.9 {\footnotesize $\pm\; 26.9$} & 665.7 {\footnotesize $\pm\; 60.9$} & 162.9 {\footnotesize $\pm\; 100.0$} & 615.7 {\footnotesize $\pm\; 17.6$} & 483.2 {\footnotesize $\pm\; 16.7$} & 232.4 {\footnotesize $\pm\; 181.0$} & \textbf{851.5 {\footnotesize $\pm\; 15.2$}} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 199.7 {\footnotesize $\pm\; 222.2$} & 382.9 {\footnotesize $\pm\; 254.0$} & 256.6 {\footnotesize $\pm\; 233.7$} & 732.6 {\footnotesize $\pm\; 167.0$} & 820.5 {\footnotesize $\pm\; 14.3$} & 557.6 {\footnotesize $\pm\; 202.7$} & \textbf{835.1 {\footnotesize $\pm\; 9.6$}} \\
\midrule
{\footnotesize quadruped} & {\footnotesize run} & 379.0 {\footnotesize $\pm\; 77.1$} & 414.8 {\footnotesize $\pm\; 48.6$} & 166.9 {\footnotesize $\pm\; 42.6$} & 439.6 {\footnotesize $\pm\; 51.6$} & 440.8 {\footnotesize $\pm\; 21.8$} & 552.7 {\footnotesize $\pm\; 52.1$} & \textbf{864.5 {\footnotesize $\pm\; 40.2$}} \\
{\footnotesize finger} & {\footnotesize turn\_hard} & 427.8 {\footnotesize $\pm\; 195.8$} & 399.3 {\footnotesize $\pm\; 146.5$} & 91.6 {\footnotesize $\pm\; 18.0$} & 590.9 {\footnotesize $\pm\; 87.0$} & 499.7 {\footnotesize $\pm\; 157.5$} & 228.8 {\footnotesize $\pm\; 134.7$} & \textbf{897.2 {\footnotesize $\pm\; 19.5$}} \\
{\footnotesize hopper} & {\footnotesize stand} & 99.8 {\footnotesize $\pm\; 63.1$} & 544.8 {\footnotesize $\pm\; 178.8$} & 17.8 {\footnotesize $\pm\; 12.9$} & 346.3 {\footnotesize $\pm\; 185.8$} & 77.0 {\footnotesize $\pm\; 64.7$} & 32.2 {\footnotesize $\pm\; 12.1$} & \textbf{904.7 {\footnotesize $\pm\; 20.4$}} \\
{\footnotesize acrobot} & {\footnotesize swingup} & 18.8 {\footnotesize $\pm\; 18.7$} & 10.9 {\footnotesize $\pm\; 3.0$} & 23.5 {\footnotesize $\pm\; 11.3$} & 102.6 {\footnotesize $\pm\; 46.4$} & 75.4 {\footnotesize $\pm\; 30.1$} & 36.1 {\footnotesize $\pm\; 24.8$} & \textbf{244.1 {\footnotesize $\pm\; 47.0$}} \\
{\footnotesize hopper} & {\footnotesize hop} & 0.2 {\footnotesize $\pm\; 0.2$} & 129.9 {\footnotesize $\pm\; 41.5$} & 0.4 {\footnotesize $\pm\; 0.3$} & 79.1 {\footnotesize $\pm\; 26.9$} & 2.8 {\footnotesize $\pm\; 2.8$} & 4.3 {\footnotesize $\pm\; 4.1$} & \textbf{242.6 {\footnotesize $\pm\; 15.6$}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 973.9 {\footnotesize $\pm\; 1.8$} & 960.3 {\footnotesize $\pm\; 15.7$} & 918.6 {\footnotesize $\pm\; 41.8$} & 972.2 {\footnotesize $\pm\; 4.3$} & 967.0 {\footnotesize $\pm\; 3.5$} & 723.9 {\footnotesize $\pm\; 139.3$} & \textbf{977.2 {\footnotesize $\pm\; 1.1$}} \\
{\footnotesize cartpole} & {\footnotesize balance} & 969.2 {\footnotesize $\pm\; 11.5$} & 931.9 {\footnotesize $\pm\; 29.9$} & 815.1 {\footnotesize $\pm\; 91.9$} & 977.8 {\footnotesize $\pm\; 19.4$} & 957.9 {\footnotesize $\pm\; 13.2$} & 901.4 {\footnotesize $\pm\; 171.1$} & \textbf{996.4 {\footnotesize $\pm\; 5.7$}} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & \textbf{996.2 {\footnotesize $\pm\; 3.6$}} & 899.8 {\footnotesize $\pm\; 86.1$} & 831.1 {\footnotesize $\pm\; 158.1$} & 932.6 {\footnotesize $\pm\; 103.1$} & 917.9 {\footnotesize $\pm\; 50.4$} & 830.1 {\footnotesize $\pm\; 131.0$} & 991.1 {\footnotesize $\pm\; 17.2$} \\
{\footnotesize walker} & {\footnotesize stand} & 951.9 {\footnotesize $\pm\; 19.4$} & 641.9 {\footnotesize $\pm\; 146.9$} & 394.7 {\footnotesize $\pm\; 180.1$} & 971.1 {\footnotesize $\pm\; 6.4$} & 929.3 {\footnotesize $\pm\; 28.9$} & 875.1 {\footnotesize $\pm\; 57.7$} & \textbf{978.8 {\footnotesize $\pm\; 5.8$}} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 858.5 {\footnotesize $\pm\; 5.6$} & 823.9 {\footnotesize $\pm\; 15.7$} & 770.4 {\footnotesize $\pm\; 34.2$} & 684.2 {\footnotesize $\pm\; 176.0$} & 850.4 {\footnotesize $\pm\; 5.4$} & 856.4 {\footnotesize $\pm\; 21.9$} & \textbf{881.2 {\footnotesize $\pm\; 0.5$}} \\
{\footnotesize walker} & {\footnotesize walk} & 925.2 {\footnotesize $\pm\; 26.5$} & 778.4 {\footnotesize $\pm\; 119.8$} & 323.7 {\footnotesize $\pm\; 131.3$} & 954.7 {\footnotesize $\pm\; 5.1$} & 834.2 {\footnotesize $\pm\; 56.4$} & 925.5 {\footnotesize $\pm\; 30.6$} & \textbf{965.8 {\footnotesize $\pm\; 4.5$}} \\
\midrule
{\footnotesize reacher} & {\footnotesize easy} & 950.6 {\footnotesize $\pm\; 23.8$} & 828.8 {\footnotesize $\pm\; 110.3$} & 312.9 {\footnotesize $\pm\; 184.3$} & 579.6 {\footnotesize $\pm\; 269.9$} & 732.4 {\footnotesize $\pm\; 244.1$} & 616.1 {\footnotesize $\pm\; 234.2$} & \textbf{951.3 {\footnotesize $\pm\; 18.1$}} \\
{\footnotesize finger} & {\footnotesize spin} & 681.0 {\footnotesize $\pm\; 144.3$} & 862.5 {\footnotesize $\pm\; 50.0$} & 220.8 {\footnotesize $\pm\; 190.4$} & \textbf{917.6 {\footnotesize $\pm\; 22.1$}} & 719.2 {\footnotesize $\pm\; 68.4$} & 528.9 {\footnotesize $\pm\; 134.6$} & 875.1 {\footnotesize $\pm\; 46.6$} \\
{\footnotesize quadruped} & {\footnotesize walk} & 506.2 {\footnotesize $\pm\; 209.1$} & 878.9 {\footnotesize $\pm\; 27.7$} & 204.0 {\footnotesize $\pm\; 65.6$} & 709.7 {\footnotesize $\pm\; 147.2$} & 700.7 {\footnotesize $\pm\; 105.9$} & 768.2 {\footnotesize $\pm\; 206.0$} & \textbf{953.6 {\footnotesize $\pm\; 9.1$}} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 65.2 {\footnotesize $\pm\; 143.5$} & 385.4 {\footnotesize $\pm\; 256.0$} & 468.4 {\footnotesize $\pm\; 219.8$} & 617.6 {\footnotesize $\pm\; 182.8$} & 562.2 {\footnotesize $\pm\; 180.6$} & 459.9 {\footnotesize $\pm\; 198.6$} & \textbf{841.4 {\footnotesize $\pm\; 9.2$}} \\
{\footnotesize reacher} & {\footnotesize hard} & 580.1 {\footnotesize $\pm\; 280.0$} & 923.0 {\footnotesize $\pm\; 32.1$} & 369.3 {\footnotesize $\pm\; 239.1$} & 624.0 {\footnotesize $\pm\; 230.1$} & 615.5 {\footnotesize $\pm\; 221.1$} & 389.7 {\footnotesize $\pm\; 203.8$} & \textbf{942.7 {\footnotesize $\pm\; 12.6$}} \\
{\footnotesize finger} & {\footnotesize turn\_easy} & 584.0 {\footnotesize $\pm\; 171.8$} & 491.6 {\footnotesize $\pm\; 80.8$} & 184.8 {\footnotesize $\pm\; 28.4$} & 724.5 {\footnotesize $\pm\; 57.0$} & 503.9 {\footnotesize $\pm\; 88.5$} & 229.7 {\footnotesize $\pm\; 41.4$} & \textbf{927.2 {\footnotesize $\pm\; 10.9$}} \\
{\footnotesize walker} & {\footnotesize run} & 646.4 {\footnotesize $\pm\; 20.1$} & 432.1 {\footnotesize $\pm\; 118.4$} & 57.6 {\footnotesize $\pm\; 46.2$} & 730.9 {\footnotesize $\pm\; 19.1$} & 462.2 {\footnotesize $\pm\; 43.1$} & 674.3 {\footnotesize $\pm\; 15.2$} & \textbf{766.5 {\footnotesize $\pm\; 13.0$}} \\
{\footnotesize cheetah} & {\footnotesize run} & 607.8 {\footnotesize $\pm\; 13.2$} & 657.4 {\footnotesize $\pm\; 41.2$} & 185.9 {\footnotesize $\pm\; 79.0$} & 575.5 {\footnotesize $\pm\; 25.8$} & 459.6 {\footnotesize $\pm\; 24.6$} & 386.2 {\footnotesize $\pm\; 154.2$} & \textbf{857.6 {\footnotesize $\pm\; 20.8$}} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 72.3 {\footnotesize $\pm\; 151.5$} & 162.9 {\footnotesize $\pm\; 194.8$} & 123.2 {\footnotesize $\pm\; 159.2$} & 777.4 {\footnotesize $\pm\; 130.4$} & 831.8 {\footnotesize $\pm\; 9.2$} & 577.4 {\footnotesize $\pm\; 196.0$} & \textbf{838.7 {\footnotesize $\pm\; 4.0$}} \\
\midrule
{\footnotesize quadruped} & {\footnotesize run} & 322.6 {\footnotesize $\pm\; 86.0$} & 434.1 {\footnotesize $\pm\; 24.7$} & 208.0 {\footnotesize $\pm\; 48.5$} & 476.3 {\footnotesize $\pm\; 46.3$} & 452.7 {\footnotesize $\pm\; 16.6$} & 495.4 {\footnotesize $\pm\; 92.6$} & \textbf{850.7 {\footnotesize $\pm\; 25.8$}} \\
{\footnotesize finger} & {\footnotesize turn\_hard} & 371.1 {\footnotesize $\pm\; 152.8$} & 215.3 {\footnotesize $\pm\; 83.6$} & 100.5 {\footnotesize $\pm\; 19.7$} & 537.5 {\footnotesize $\pm\; 117.1$} & 312.6 {\footnotesize $\pm\; 92.0$} & 135.7 {\footnotesize $\pm\; 45.0$} & \textbf{904.8 {\footnotesize $\pm\; 20.6$}} \\
{\footnotesize hopper} & {\footnotesize stand} & 21.9 {\footnotesize $\pm\; 25.2$} & 332.9 {\footnotesize $\pm\; 200.1$} & 5.3 {\footnotesize $\pm\; 0.6$} & 179.1 {\footnotesize $\pm\; 101.0$} & 30.3 {\footnotesize $\pm\; 25.9$} & 25.2 {\footnotesize $\pm\; 11.0$} & \textbf{828.0 {\footnotesize $\pm\; 114.3$}} \\
{\footnotesize acrobot} & {\footnotesize swingup} & 11.4 {\footnotesize $\pm\; 2.7$} & 10.7 {\footnotesize $\pm\; 2.1$} & 19.4 {\footnotesize $\pm\; 10.4$} & 78.4 {\footnotesize $\pm\; 45.2$} & 43.2 {\footnotesize $\pm\; 28.5$} & 16.6 {\footnotesize $\pm\; 13.8$} & \textbf{267.3 {\footnotesize $\pm\; 49.5$}} \\
{\footnotesize hopper} & {\footnotesize hop} & 0.1 {\footnotesize $\pm\; 0.0$} & 51.8 {\footnotesize $\pm\; 28.0$} & 0.2 {\footnotesize $\pm\; 0.2$} & 75.0 {\footnotesize $\pm\; 22.7$} & 0.7 {\footnotesize $\pm\; 0.3$} & 1.3 {\footnotesize $\pm\; 1.0$} & \textbf{255.7 {\footnotesize $\pm\; 13.1$}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 924.8 {\footnotesize $\pm\; 95.5$} & 957.7 {\footnotesize $\pm\; 22.7$} & 924.7 {\footnotesize $\pm\; 20.2$} & 969.3 {\footnotesize $\pm\; 4.8$} & 965.2 {\footnotesize $\pm\; 3.9$} & 760.4 {\footnotesize $\pm\; 142.3$} & \textbf{977.0 {\footnotesize $\pm\; 1.0$}} \\
{\footnotesize cartpole} & {\footnotesize balance} & 967.5 {\footnotesize $\pm\; 12.3$} & 928.7 {\footnotesize $\pm\; 32.3$} & 814.1 {\footnotesize $\pm\; 86.6$} & 973.7 {\footnotesize $\pm\; 12.4$} & 966.6 {\footnotesize $\pm\; 9.2$} & 950.3 {\footnotesize $\pm\; 71.2$} & \textbf{999.5 {\footnotesize $\pm\; 0.5$}} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 984.7 {\footnotesize $\pm\; 11.4$} & 823.5 {\footnotesize $\pm\; 160.2$} & 646.6 {\footnotesize $\pm\; 200.8$} & 982.3 {\footnotesize $\pm\; 29.3$} & 935.6 {\footnotesize $\pm\; 34.8$} & 784.0 {\footnotesize $\pm\; 139.7$} & \textbf{985.0 {\footnotesize $\pm\; 15.4$}} \\
{\footnotesize walker} & {\footnotesize stand} & 968.6 {\footnotesize $\pm\; 8.1$} & 522.5 {\footnotesize $\pm\; 154.5$} & 265.4 {\footnotesize $\pm\; 118.4$} & 975.8 {\footnotesize $\pm\; 5.1$} & 932.2 {\footnotesize $\pm\; 13.8$} & 796.8 {\footnotesize $\pm\; 63.3$} & \textbf{978.5 {\footnotesize $\pm\; 5.5$}} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 858.1 {\footnotesize $\pm\; 5.7$} & 828.6 {\footnotesize $\pm\; 11.5$} & 778.1 {\footnotesize $\pm\; 28.9$} & 838.7 {\footnotesize $\pm\; 9.4$} & 851.9 {\footnotesize $\pm\; 8.6$} & 865.1 {\footnotesize $\pm\; 21.4$} & \textbf{878.8 {\footnotesize $\pm\; 4.9$}} \\
{\footnotesize walker} & {\footnotesize walk} & 919.9 {\footnotesize $\pm\; 23.6$} & 537.1 {\footnotesize $\pm\; 133.7$} & 115.8 {\footnotesize $\pm\; 60.1$} & 954.6 {\footnotesize $\pm\; 8.8$} & 834.5 {\footnotesize $\pm\; 78.2$} & 817.5 {\footnotesize $\pm\; 111.6$} & \textbf{966.7 {\footnotesize $\pm\; 3.0$}} \\
\midrule
{\footnotesize reacher} & {\footnotesize easy} & 896.6 {\footnotesize $\pm\; 70.9$} & 906.6 {\footnotesize $\pm\; 22.3$} & 306.0 {\footnotesize $\pm\; 135.1$} & 605.0 {\footnotesize $\pm\; 201.1$} & 585.7 {\footnotesize $\pm\; 274.6$} & 552.9 {\footnotesize $\pm\; 232.2$} & \textbf{945.9 {\footnotesize $\pm\; 44.7$}} \\
{\footnotesize finger} & {\footnotesize spin} & 226.0 {\footnotesize $\pm\; 155.0$} & 767.5 {\footnotesize $\pm\; 115.8$} & 174.4 {\footnotesize $\pm\; 171.0$} & 841.9 {\footnotesize $\pm\; 88.1$} & 560.1 {\footnotesize $\pm\; 50.3$} & 408.0 {\footnotesize $\pm\; 54.1$} & \textbf{849.3 {\footnotesize $\pm\; 53.8$}} \\
{\footnotesize quadruped} & {\footnotesize walk} & 407.6 {\footnotesize $\pm\; 237.5$} & 690.5 {\footnotesize $\pm\; 142.0$} & 255.5 {\footnotesize $\pm\; 75.2$} & 804.2 {\footnotesize $\pm\; 113.3$} & 777.8 {\footnotesize $\pm\; 61.2$} & 805.9 {\footnotesize $\pm\; 134.0$} & \textbf{953.0 {\footnotesize $\pm\; 4.8$}} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 0.0 {\footnotesize $\pm\; 0.0$} & 318.3 {\footnotesize $\pm\; 250.6$} & 526.6 {\footnotesize $\pm\; 169.5$} & 613.2 {\footnotesize $\pm\; 181.5$} & 526.0 {\footnotesize $\pm\; 202.3$} & 199.2 {\footnotesize $\pm\; 150.1$} & \textbf{844.0 {\footnotesize $\pm\; 1.8$}} \\
{\footnotesize reacher} & {\footnotesize hard} & 630.9 {\footnotesize $\pm\; 247.0$} & 808.4 {\footnotesize $\pm\; 173.4$} & 395.4 {\footnotesize $\pm\; 245.3$} & 578.9 {\footnotesize $\pm\; 163.3$} & 367.7 {\footnotesize $\pm\; 231.4$} & 157.7 {\footnotesize $\pm\; 100.0$} & \textbf{950.8 {\footnotesize $\pm\; 8.1$}} \\
{\footnotesize finger} & {\footnotesize turn\_easy} & 592.9 {\footnotesize $\pm\; 176.6$} & 327.3 {\footnotesize $\pm\; 88.5$} & 201.9 {\footnotesize $\pm\; 38.5$} & 619.0 {\footnotesize $\pm\; 35.1$} & 419.0 {\footnotesize $\pm\; 75.9$} & 240.6 {\footnotesize $\pm\; 36.4$} & \textbf{926.8 {\footnotesize $\pm\; 10.9$}} \\
{\footnotesize walker} & {\footnotesize run} & 635.3 {\footnotesize $\pm\; 19.8$} & 347.8 {\footnotesize $\pm\; 84.0$} & 23.9 {\footnotesize $\pm\; 2.6$} & 628.9 {\footnotesize $\pm\; 25.7$} & 455.9 {\footnotesize $\pm\; 41.3$} & 649.4 {\footnotesize $\pm\; 11.1$} & \textbf{760.6 {\footnotesize $\pm\; 19.4$}} \\
{\footnotesize cheetah} & {\footnotesize run} & 578.8 {\footnotesize $\pm\; 22.0$} & 628.9 {\footnotesize $\pm\; 49.6$} & 185.6 {\footnotesize $\pm\; 86.7$} & 553.2 {\footnotesize $\pm\; 26.4$} & 433.8 {\footnotesize $\pm\; 34.2$} & 335.0 {\footnotesize $\pm\; 87.5$} & \textbf{866.3 {\footnotesize $\pm\; 10.1$}} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 4.0 {\footnotesize $\pm\; 3.2$} & 10.9 {\footnotesize $\pm\; 2.7$} & 124.1 {\footnotesize $\pm\; 155.1$} & 736.8 {\footnotesize $\pm\; 243.9$} & 753.1 {\footnotesize $\pm\; 148.5$} & 462.9 {\footnotesize $\pm\; 222.3$} & \textbf{840.6 {\footnotesize $\pm\; 5.2$}} \\
\midrule
{\footnotesize quadruped} & {\footnotesize run} & 233.8 {\footnotesize $\pm\; 59.0$} & 381.1 {\footnotesize $\pm\; 64.9$} & 219.5 {\footnotesize $\pm\; 63.5$} & 433.3 {\footnotesize $\pm\; 47.3$} & 417.9 {\footnotesize $\pm\; 44.2$} & 441.1 {\footnotesize $\pm\; 93.7$} & \textbf{847.4 {\footnotesize $\pm\; 21.7$}} \\
{\footnotesize finger} & {\footnotesize turn\_hard} & 177.6 {\footnotesize $\pm\; 66.1$} & 168.3 {\footnotesize $\pm\; 50.4$} & 97.9 {\footnotesize $\pm\; 11.8$} & 414.7 {\footnotesize $\pm\; 49.5$} & 207.2 {\footnotesize $\pm\; 53.8$} & 110.8 {\footnotesize $\pm\; 17.0$} & \textbf{885.4 {\footnotesize $\pm\; 24.5$}} \\
{\footnotesize hopper} & {\footnotesize stand} & 11.4 {\footnotesize $\pm\; 10.7$} & 116.6 {\footnotesize $\pm\; 45.1$} & 5.8 {\footnotesize $\pm\; 0.5$} & 198.1 {\footnotesize $\pm\; 103.0$} & 29.1 {\footnotesize $\pm\; 21.1$} & 25.1 {\footnotesize $\pm\; 14.4$} & \textbf{899.1 {\footnotesize $\pm\; 18.4$}} \\
{\footnotesize acrobot} & {\footnotesize swingup} & 14.3 {\footnotesize $\pm\; 5.6$} & 9.8 {\footnotesize $\pm\; 3.6$} & 11.1 {\footnotesize $\pm\; 5.8$} & 72.5 {\footnotesize $\pm\; 43.9$} & 19.8 {\footnotesize $\pm\; 10.9$} & 17.0 {\footnotesize $\pm\; 9.8$} & \textbf{280.8 {\footnotesize $\pm\; 32.6$}} \\
{\footnotesize hopper} & {\footnotesize hop} & 0.1 {\footnotesize $\pm\; 0.0$} & 31.3 {\footnotesize $\pm\; 16.7$} & 0.3 {\footnotesize $\pm\; 0.3$} & 51.1 {\footnotesize $\pm\; 13.4$} & 0.4 {\footnotesize $\pm\; 0.3$} & 0.8 {\footnotesize $\pm\; 0.5$} & \textbf{233.9 {\footnotesize $\pm\; 22.6$}} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:noise_std_8__noise_dim_32}
\end{table}

\begin{table}[htbp]
\centering
\caption{Performance of state-based DMC tasks for the compared methods in noise setting: noise std=1, noise dim=2.}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 975.4 {\footnotesize $\pm\; 1.2$} & 970.1 {\footnotesize $\pm\; 5.3$} & 935.1 {\footnotesize $\pm\; 19.2$} & 973.5 {\footnotesize $\pm\; 2.7$} & 973.5 {\footnotesize $\pm\; 2.1$} & 973.2 {\footnotesize $\pm\; 3.2$} & \textbf{978.0 {\footnotesize $\pm\; 1.0$}} \\
{\footnotesize cartpole} & {\footnotesize balance} & 950.5 {\footnotesize $\pm\; 18.7$} & 935.2 {\footnotesize $\pm\; 27.7$} & 894.1 {\footnotesize $\pm\; 36.9$} & 983.9 {\footnotesize $\pm\; 22.2$} & 648.2 {\footnotesize $\pm\; 248.1$} & 934.6 {\footnotesize $\pm\; 56.1$} & \textbf{990.8 {\footnotesize $\pm\; 18.6$}} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 932.6 {\footnotesize $\pm\; 80.2$} & \textbf{976.8 {\footnotesize $\pm\; 19.6$}} & 890.2 {\footnotesize $\pm\; 81.4$} & 861.6 {\footnotesize $\pm\; 124.5$} & 548.1 {\footnotesize $\pm\; 204.1$} & 885.9 {\footnotesize $\pm\; 48.8$} & 949.6 {\footnotesize $\pm\; 85.3$} \\
{\footnotesize walker} & {\footnotesize stand} & 957.6 {\footnotesize $\pm\; 17.1$} & 903.4 {\footnotesize $\pm\; 38.6$} & 737.8 {\footnotesize $\pm\; 123.8$} & 970.3 {\footnotesize $\pm\; 8.3$} & 951.9 {\footnotesize $\pm\; 9.4$} & 907.9 {\footnotesize $\pm\; 31.3$} & \textbf{976.6 {\footnotesize $\pm\; 9.3$}} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 862.9 {\footnotesize $\pm\; 10.2$} & 844.1 {\footnotesize $\pm\; 14.8$} & 806.9 {\footnotesize $\pm\; 42.5$} & 757.6 {\footnotesize $\pm\; 118.0$} & 835.2 {\footnotesize $\pm\; 36.0$} & \textbf{874.8 {\footnotesize $\pm\; 1.6$}} & 873.9 {\footnotesize $\pm\; 5.5$} \\
{\footnotesize walker} & {\footnotesize walk} & 946.4 {\footnotesize $\pm\; 4.3$} & 821.9 {\footnotesize $\pm\; 99.4$} & 635.2 {\footnotesize $\pm\; 123.5$} & 961.6 {\footnotesize $\pm\; 5.1$} & 847.0 {\footnotesize $\pm\; 76.0$} & 833.6 {\footnotesize $\pm\; 135.6$} & \textbf{964.7 {\footnotesize $\pm\; 4.2$}} \\
\midrule
{\footnotesize reacher} & {\footnotesize easy} & 858.6 {\footnotesize $\pm\; 114.2$} & 701.9 {\footnotesize $\pm\; 212.0$} & 637.4 {\footnotesize $\pm\; 186.6$} & 361.8 {\footnotesize $\pm\; 201.3$} & 660.9 {\footnotesize $\pm\; 262.6$} & 714.6 {\footnotesize $\pm\; 214.8$} & \textbf{929.2 {\footnotesize $\pm\; 18.6$}} \\
{\footnotesize finger} & {\footnotesize spin} & 969.0 {\footnotesize $\pm\; 6.6$} & 903.1 {\footnotesize $\pm\; 29.2$} & 789.3 {\footnotesize $\pm\; 41.8$} & 922.9 {\footnotesize $\pm\; 33.5$} & 875.8 {\footnotesize $\pm\; 28.6$} & 440.7 {\footnotesize $\pm\; 151.8$} & \textbf{979.5 {\footnotesize $\pm\; 7.1$}} \\
{\footnotesize quadruped} & {\footnotesize walk} & 760.2 {\footnotesize $\pm\; 178.3$} & 807.6 {\footnotesize $\pm\; 129.3$} & 270.3 {\footnotesize $\pm\; 131.4$} & 783.7 {\footnotesize $\pm\; 150.7$} & 787.2 {\footnotesize $\pm\; 56.5$} & 851.2 {\footnotesize $\pm\; 96.3$} & \textbf{950.5 {\footnotesize $\pm\; 11.0$}} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 787.0 {\footnotesize $\pm\; 87.2$} & 643.8 {\footnotesize $\pm\; 191.9$} & 387.3 {\footnotesize $\pm\; 250.8$} & 718.1 {\footnotesize $\pm\; 146.1$} & 813.4 {\footnotesize $\pm\; 15.9$} & 685.2 {\footnotesize $\pm\; 100.0$} & \textbf{834.8 {\footnotesize $\pm\; 9.8$}} \\
{\footnotesize reacher} & {\footnotesize hard} & 784.3 {\footnotesize $\pm\; 106.5$} & \textbf{837.9 {\footnotesize $\pm\; 127.6$}} & 430.6 {\footnotesize $\pm\; 206.5$} & 516.1 {\footnotesize $\pm\; 249.5$} & 467.3 {\footnotesize $\pm\; 225.3$} & 185.3 {\footnotesize $\pm\; 104.2$} & 592.1 {\footnotesize $\pm\; 165.2$} \\
{\footnotesize finger} & {\footnotesize turn\_easy} & \textbf{934.9 {\footnotesize $\pm\; 10.0$}} & 829.5 {\footnotesize $\pm\; 98.3$} & 226.9 {\footnotesize $\pm\; 46.8$} & 753.7 {\footnotesize $\pm\; 123.1$} & 705.8 {\footnotesize $\pm\; 118.6$} & 691.6 {\footnotesize $\pm\; 185.4$} & 912.3 {\footnotesize $\pm\; 16.3$} \\
{\footnotesize walker} & {\footnotesize run} & 681.1 {\footnotesize $\pm\; 10.3$} & 458.9 {\footnotesize $\pm\; 84.5$} & 245.5 {\footnotesize $\pm\; 86.2$} & 751.9 {\footnotesize $\pm\; 10.0$} & 467.9 {\footnotesize $\pm\; 23.5$} & 733.7 {\footnotesize $\pm\; 14.4$} & \textbf{781.6 {\footnotesize $\pm\; 13.9$}} \\
{\footnotesize cheetah} & {\footnotesize run} & 699.0 {\footnotesize $\pm\; 13.2$} & 688.6 {\footnotesize $\pm\; 52.0$} & 167.6 {\footnotesize $\pm\; 98.0$} & 662.6 {\footnotesize $\pm\; 24.8$} & 493.7 {\footnotesize $\pm\; 45.9$} & 484.8 {\footnotesize $\pm\; 106.5$} & \textbf{851.4 {\footnotesize $\pm\; 25.4$}} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 565.5 {\footnotesize $\pm\; 259.6$} & 412.3 {\footnotesize $\pm\; 262.0$} & 513.3 {\footnotesize $\pm\; 232.5$} & 767.2 {\footnotesize $\pm\; 151.8$} & \textbf{840.2 {\footnotesize $\pm\; 4.9$}} & 39.7 {\footnotesize $\pm\; 55.0$} & 770.2 {\footnotesize $\pm\; 152.5$} \\
\midrule
{\footnotesize quadruped} & {\footnotesize run} & 356.0 {\footnotesize $\pm\; 90.1$} & 396.8 {\footnotesize $\pm\; 59.3$} & 170.7 {\footnotesize $\pm\; 52.5$} & 472.0 {\footnotesize $\pm\; 59.4$} & 448.3 {\footnotesize $\pm\; 13.0$} & 571.1 {\footnotesize $\pm\; 60.6$} & \textbf{882.9 {\footnotesize $\pm\; 24.5$}} \\
{\footnotesize finger} & {\footnotesize turn\_hard} & 689.5 {\footnotesize $\pm\; 198.0$} & 755.5 {\footnotesize $\pm\; 113.1$} & 131.0 {\footnotesize $\pm\; 72.2$} & 516.0 {\footnotesize $\pm\; 175.0$} & 702.8 {\footnotesize $\pm\; 118.4$} & 329.1 {\footnotesize $\pm\; 223.8$} & \textbf{864.5 {\footnotesize $\pm\; 47.5$}} \\
{\footnotesize hopper} & {\footnotesize stand} & 218.6 {\footnotesize $\pm\; 59.1$} & 351.6 {\footnotesize $\pm\; 145.5$} & 22.8 {\footnotesize $\pm\; 18.7$} & 363.7 {\footnotesize $\pm\; 180.1$} & 199.8 {\footnotesize $\pm\; 140.6$} & 39.0 {\footnotesize $\pm\; 13.0$} & \textbf{901.3 {\footnotesize $\pm\; 25.4$}} \\
{\footnotesize acrobot} & {\footnotesize swingup} & 46.3 {\footnotesize $\pm\; 41.4$} & 11.2 {\footnotesize $\pm\; 2.3$} & 25.6 {\footnotesize $\pm\; 7.7$} & 83.0 {\footnotesize $\pm\; 34.8$} & \textbf{280.6 {\footnotesize $\pm\; 21.2$}} & 9.2 {\footnotesize $\pm\; 3.0$} & 183.4 {\footnotesize $\pm\; 66.7$} \\
{\footnotesize hopper} & {\footnotesize hop} & 52.6 {\footnotesize $\pm\; 39.9$} & 110.0 {\footnotesize $\pm\; 45.2$} & 1.5 {\footnotesize $\pm\; 2.0$} & 83.2 {\footnotesize $\pm\; 29.2$} & 2.4 {\footnotesize $\pm\; 2.2$} & 4.4 {\footnotesize $\pm\; 2.3$} & \textbf{250.5 {\footnotesize $\pm\; 15.2$}} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:noise_std_1__noise_dim_2}
\end{table}

\begin{table}[htbp]
\centering
\caption{Performance of state-based DMC tasks for the compared methods in noise setting: noise std=1, noise dim=16.}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 974.4 {\footnotesize $\pm\; 1.8$} & 966.5 {\footnotesize $\pm\; 14.1$} & 956.9 {\footnotesize $\pm\; 4.9$} & 975.5 {\footnotesize $\pm\; 1.3$} & 971.9 {\footnotesize $\pm\; 2.3$} & 966.5 {\footnotesize $\pm\; 10.6$} & \textbf{978.1 {\footnotesize $\pm\; 0.8$}} \\
{\footnotesize cartpole} & {\footnotesize balance} & 958.0 {\footnotesize $\pm\; 31.8$} & 933.1 {\footnotesize $\pm\; 17.9$} & 865.9 {\footnotesize $\pm\; 56.5$} & 990.9 {\footnotesize $\pm\; 5.0$} & 932.1 {\footnotesize $\pm\; 58.2$} & 768.3 {\footnotesize $\pm\; 210.6$} & \textbf{996.4 {\footnotesize $\pm\; 5.6$}} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 962.2 {\footnotesize $\pm\; 31.3$} & 937.8 {\footnotesize $\pm\; 38.4$} & 764.4 {\footnotesize $\pm\; 120.6$} & 727.8 {\footnotesize $\pm\; 135.0$} & 820.0 {\footnotesize $\pm\; 134.4$} & 830.0 {\footnotesize $\pm\; 79.4$} & \textbf{987.1 {\footnotesize $\pm\; 12.8$}} \\
{\footnotesize walker} & {\footnotesize stand} & 968.9 {\footnotesize $\pm\; 6.8$} & 819.0 {\footnotesize $\pm\; 142.4$} & 514.7 {\footnotesize $\pm\; 122.9$} & 976.5 {\footnotesize $\pm\; 3.3$} & 940.2 {\footnotesize $\pm\; 14.5$} & 887.8 {\footnotesize $\pm\; 58.6$} & \textbf{981.3 {\footnotesize $\pm\; 2.8$}} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 865.3 {\footnotesize $\pm\; 5.2$} & 827.4 {\footnotesize $\pm\; 20.2$} & 756.9 {\footnotesize $\pm\; 139.8$} & 794.8 {\footnotesize $\pm\; 113.9$} & 729.5 {\footnotesize $\pm\; 185.0$} & 869.9 {\footnotesize $\pm\; 7.0$} & \textbf{870.0 {\footnotesize $\pm\; 7.1$}} \\
{\footnotesize walker} & {\footnotesize walk} & 927.3 {\footnotesize $\pm\; 32.6$} & 822.6 {\footnotesize $\pm\; 49.6$} & 586.1 {\footnotesize $\pm\; 146.6$} & \textbf{959.2 {\footnotesize $\pm\; 6.8$}} & 808.7 {\footnotesize $\pm\; 67.5$} & 887.8 {\footnotesize $\pm\; 64.4$} & 954.2 {\footnotesize $\pm\; 10.4$} \\
\midrule
{\footnotesize reacher} & {\footnotesize easy} & 851.8 {\footnotesize $\pm\; 160.0$} & 942.1 {\footnotesize $\pm\; 27.9$} & 526.6 {\footnotesize $\pm\; 224.1$} & 600.0 {\footnotesize $\pm\; 203.9$} & 766.1 {\footnotesize $\pm\; 204.1$} & 916.4 {\footnotesize $\pm\; 45.5$} & \textbf{962.1 {\footnotesize $\pm\; 7.1$}} \\
{\footnotesize finger} & {\footnotesize spin} & 951.3 {\footnotesize $\pm\; 14.6$} & 837.0 {\footnotesize $\pm\; 26.9$} & 807.3 {\footnotesize $\pm\; 67.2$} & 919.1 {\footnotesize $\pm\; 25.6$} & 798.6 {\footnotesize $\pm\; 81.6$} & 565.8 {\footnotesize $\pm\; 169.4$} & \textbf{982.9 {\footnotesize $\pm\; 0.8$}} \\
{\footnotesize quadruped} & {\footnotesize walk} & 764.3 {\footnotesize $\pm\; 125.4$} & 883.0 {\footnotesize $\pm\; 17.7$} & 199.1 {\footnotesize $\pm\; 52.4$} & 762.7 {\footnotesize $\pm\; 142.0$} & 790.1 {\footnotesize $\pm\; 66.4$} & 865.7 {\footnotesize $\pm\; 93.9$} & \textbf{943.3 {\footnotesize $\pm\; 20.4$}} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 829.8 {\footnotesize $\pm\; 9.1$} & 723.6 {\footnotesize $\pm\; 145.9$} & 617.0 {\footnotesize $\pm\; 164.0$} & 735.7 {\footnotesize $\pm\; 139.5$} & 693.7 {\footnotesize $\pm\; 182.5$} & 728.9 {\footnotesize $\pm\; 104.1$} & \textbf{837.5 {\footnotesize $\pm\; 9.3$}} \\
{\footnotesize reacher} & {\footnotesize hard} & \textbf{870.5 {\footnotesize $\pm\; 38.1$}} & 853.9 {\footnotesize $\pm\; 170.0$} & 628.9 {\footnotesize $\pm\; 169.2$} & 375.9 {\footnotesize $\pm\; 236.3$} & 574.4 {\footnotesize $\pm\; 233.5$} & 362.2 {\footnotesize $\pm\; 162.2$} & 817.5 {\footnotesize $\pm\; 136.7$} \\
{\footnotesize finger} & {\footnotesize turn\_easy} & 847.8 {\footnotesize $\pm\; 89.8$} & 765.1 {\footnotesize $\pm\; 92.6$} & 204.0 {\footnotesize $\pm\; 31.8$} & 742.7 {\footnotesize $\pm\; 131.9$} & 766.0 {\footnotesize $\pm\; 86.4$} & 381.7 {\footnotesize $\pm\; 152.1$} & \textbf{920.8 {\footnotesize $\pm\; 23.9$}} \\
{\footnotesize walker} & {\footnotesize run} & 669.3 {\footnotesize $\pm\; 17.8$} & 446.7 {\footnotesize $\pm\; 91.5$} & 143.7 {\footnotesize $\pm\; 54.3$} & 743.5 {\footnotesize $\pm\; 17.2$} & 450.5 {\footnotesize $\pm\; 42.2$} & 722.7 {\footnotesize $\pm\; 14.8$} & \textbf{795.2 {\footnotesize $\pm\; 5.0$}} \\
{\footnotesize cheetah} & {\footnotesize run} & 662.9 {\footnotesize $\pm\; 19.1$} & 670.3 {\footnotesize $\pm\; 64.1$} & 69.3 {\footnotesize $\pm\; 104.1$} & 669.8 {\footnotesize $\pm\; 13.4$} & 508.0 {\footnotesize $\pm\; 30.6$} & 522.6 {\footnotesize $\pm\; 99.1$} & \textbf{874.6 {\footnotesize $\pm\; 14.5$}} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 372.0 {\footnotesize $\pm\; 264.5$} & 283.6 {\footnotesize $\pm\; 238.8$} & 332.5 {\footnotesize $\pm\; 251.6$} & 766.7 {\footnotesize $\pm\; 150.9$} & \textbf{835.9 {\footnotesize $\pm\; 5.6$}} & 291.1 {\footnotesize $\pm\; 198.8$} & 765.3 {\footnotesize $\pm\; 151.3$} \\
\midrule
{\footnotesize quadruped} & {\footnotesize run} & 421.8 {\footnotesize $\pm\; 79.0$} & 414.1 {\footnotesize $\pm\; 59.0$} & 193.9 {\footnotesize $\pm\; 73.4$} & 486.9 {\footnotesize $\pm\; 29.8$} & 457.0 {\footnotesize $\pm\; 11.7$} & 537.0 {\footnotesize $\pm\; 63.3$} & \textbf{889.8 {\footnotesize $\pm\; 41.5$}} \\
{\footnotesize finger} & {\footnotesize turn\_hard} & 707.7 {\footnotesize $\pm\; 159.4$} & 649.8 {\footnotesize $\pm\; 134.5$} & 108.4 {\footnotesize $\pm\; 16.3$} & 637.6 {\footnotesize $\pm\; 85.1$} & 702.2 {\footnotesize $\pm\; 104.5$} & 211.5 {\footnotesize $\pm\; 143.4$} & \textbf{879.2 {\footnotesize $\pm\; 20.5$}} \\
{\footnotesize hopper} & {\footnotesize stand} & 209.6 {\footnotesize $\pm\; 148.6$} & 515.7 {\footnotesize $\pm\; 183.8$} & 97.2 {\footnotesize $\pm\; 126.9$} & 292.9 {\footnotesize $\pm\; 123.9$} & 191.7 {\footnotesize $\pm\; 128.6$} & 41.4 {\footnotesize $\pm\; 12.7$} & \textbf{843.0 {\footnotesize $\pm\; 82.2$}} \\
{\footnotesize acrobot} & {\footnotesize swingup} & 25.8 {\footnotesize $\pm\; 13.7$} & 12.6 {\footnotesize $\pm\; 2.6$} & 30.1 {\footnotesize $\pm\; 12.6$} & 59.8 {\footnotesize $\pm\; 33.4$} & 222.6 {\footnotesize $\pm\; 17.9$} & 40.9 {\footnotesize $\pm\; 27.3$} & \textbf{245.9 {\footnotesize $\pm\; 37.0$}} \\
{\footnotesize hopper} & {\footnotesize hop} & 18.4 {\footnotesize $\pm\; 13.2$} & 122.4 {\footnotesize $\pm\; 37.4$} & 3.7 {\footnotesize $\pm\; 4.5$} & 93.8 {\footnotesize $\pm\; 35.2$} & 5.5 {\footnotesize $\pm\; 5.5$} & 6.8 {\footnotesize $\pm\; 3.5$} & \textbf{238.5 {\footnotesize $\pm\; 28.4$}} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:noise_std_1__noise_dim_16}
\end{table}

\begin{table}[htbp]
\centering
\caption{Performance of state-based DMC tasks for the compared methods in noise setting: noise std=1, noise dim=64.}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 853.7 {\footnotesize $\pm\; 176.4$} & 970.6 {\footnotesize $\pm\; 3.1$} & 810.6 {\footnotesize $\pm\; 189.0$} & 974.7 {\footnotesize $\pm\; 1.4$} & 965.1 {\footnotesize $\pm\; 2.7$} & 903.0 {\footnotesize $\pm\; 78.8$} & \textbf{978.2 {\footnotesize $\pm\; 1.0$}} \\
{\footnotesize cartpole} & {\footnotesize balance} & 978.8 {\footnotesize $\pm\; 18.9$} & 932.7 {\footnotesize $\pm\; 29.9$} & 889.0 {\footnotesize $\pm\; 37.5$} & 980.5 {\footnotesize $\pm\; 16.9$} & 967.2 {\footnotesize $\pm\; 11.1$} & 506.0 {\footnotesize $\pm\; 259.4$} & \textbf{999.8 {\footnotesize $\pm\; 0.1$}} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 875.1 {\footnotesize $\pm\; 117.6$} & 927.2 {\footnotesize $\pm\; 79.9$} & 885.8 {\footnotesize $\pm\; 36.0$} & 965.1 {\footnotesize $\pm\; 37.6$} & 938.5 {\footnotesize $\pm\; 35.3$} & 741.4 {\footnotesize $\pm\; 120.5$} & \textbf{989.9 {\footnotesize $\pm\; 13.1$}} \\
{\footnotesize walker} & {\footnotesize stand} & 965.9 {\footnotesize $\pm\; 4.4$} & 698.4 {\footnotesize $\pm\; 163.0$} & 384.4 {\footnotesize $\pm\; 117.1$} & 970.7 {\footnotesize $\pm\; 9.7$} & 923.9 {\footnotesize $\pm\; 29.8$} & 776.7 {\footnotesize $\pm\; 63.6$} & \textbf{980.9 {\footnotesize $\pm\; 3.3$}} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 855.8 {\footnotesize $\pm\; 3.9$} & 836.5 {\footnotesize $\pm\; 12.7$} & 726.1 {\footnotesize $\pm\; 142.4$} & 770.9 {\footnotesize $\pm\; 108.4$} & 853.0 {\footnotesize $\pm\; 5.7$} & \textbf{874.1 {\footnotesize $\pm\; 9.2$}} & 870.7 {\footnotesize $\pm\; 6.0$} \\
{\footnotesize walker} & {\footnotesize walk} & 940.4 {\footnotesize $\pm\; 7.5$} & 802.7 {\footnotesize $\pm\; 72.2$} & 408.2 {\footnotesize $\pm\; 89.8$} & 944.7 {\footnotesize $\pm\; 31.5$} & 828.3 {\footnotesize $\pm\; 71.3$} & 915.6 {\footnotesize $\pm\; 42.6$} & \textbf{964.8 {\footnotesize $\pm\; 3.7$}} \\
\midrule
{\footnotesize reacher} & {\footnotesize easy} & 950.7 {\footnotesize $\pm\; 13.3$} & 798.1 {\footnotesize $\pm\; 209.1$} & 538.6 {\footnotesize $\pm\; 155.7$} & 751.9 {\footnotesize $\pm\; 148.1$} & 761.9 {\footnotesize $\pm\; 211.0$} & 778.9 {\footnotesize $\pm\; 193.9$} & \textbf{962.3 {\footnotesize $\pm\; 9.2$}} \\
{\footnotesize finger} & {\footnotesize spin} & 837.1 {\footnotesize $\pm\; 15.0$} & 802.9 {\footnotesize $\pm\; 54.3$} & 460.5 {\footnotesize $\pm\; 197.1$} & 915.5 {\footnotesize $\pm\; 28.1$} & 776.3 {\footnotesize $\pm\; 45.8$} & 496.9 {\footnotesize $\pm\; 107.2$} & \textbf{964.4 {\footnotesize $\pm\; 17.7$}} \\
{\footnotesize quadruped} & {\footnotesize walk} & 795.8 {\footnotesize $\pm\; 154.0$} & 797.5 {\footnotesize $\pm\; 117.1$} & 233.6 {\footnotesize $\pm\; 65.9$} & 825.9 {\footnotesize $\pm\; 77.3$} & 799.8 {\footnotesize $\pm\; 52.6$} & 824.5 {\footnotesize $\pm\; 134.6$} & \textbf{945.6 {\footnotesize $\pm\; 12.2$}} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 814.0 {\footnotesize $\pm\; 20.4$} & 798.8 {\footnotesize $\pm\; 20.7$} & 739.4 {\footnotesize $\pm\; 67.3$} & 777.3 {\footnotesize $\pm\; 28.8$} & 793.7 {\footnotesize $\pm\; 28.5$} & 611.0 {\footnotesize $\pm\; 162.1$} & \textbf{838.2 {\footnotesize $\pm\; 8.9$}} \\
{\footnotesize reacher} & {\footnotesize hard} & 904.2 {\footnotesize $\pm\; 41.1$} & 771.1 {\footnotesize $\pm\; 197.9$} & 493.5 {\footnotesize $\pm\; 176.6$} & 654.3 {\footnotesize $\pm\; 209.1$} & 594.9 {\footnotesize $\pm\; 266.4$} & 508.8 {\footnotesize $\pm\; 181.3$} & \textbf{944.4 {\footnotesize $\pm\; 14.2$}} \\
{\footnotesize finger} & {\footnotesize turn\_easy} & 548.0 {\footnotesize $\pm\; 204.3$} & 500.6 {\footnotesize $\pm\; 133.6$} & 204.4 {\footnotesize $\pm\; 21.4$} & 718.1 {\footnotesize $\pm\; 103.7$} & 708.6 {\footnotesize $\pm\; 108.3$} & 336.0 {\footnotesize $\pm\; 116.2$} & \textbf{929.3 {\footnotesize $\pm\; 25.8$}} \\
{\footnotesize walker} & {\footnotesize run} & 646.4 {\footnotesize $\pm\; 23.2$} & 495.6 {\footnotesize $\pm\; 82.7$} & 138.3 {\footnotesize $\pm\; 54.1$} & 727.3 {\footnotesize $\pm\; 22.7$} & 443.9 {\footnotesize $\pm\; 43.2$} & 706.2 {\footnotesize $\pm\; 15.5$} & \textbf{765.0 {\footnotesize $\pm\; 15.7$}} \\
{\footnotesize cheetah} & {\footnotesize run} & 598.4 {\footnotesize $\pm\; 19.9$} & 696.8 {\footnotesize $\pm\; 28.9$} & 42.4 {\footnotesize $\pm\; 63.3$} & 616.1 {\footnotesize $\pm\; 19.8$} & 487.7 {\footnotesize $\pm\; 30.1$} & 340.3 {\footnotesize $\pm\; 121.6$} & \textbf{841.1 {\footnotesize $\pm\; 20.8$}} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 494.2 {\footnotesize $\pm\; 269.3$} & 497.8 {\footnotesize $\pm\; 257.4$} & 203.6 {\footnotesize $\pm\; 211.9$} & \textbf{839.1 {\footnotesize $\pm\; 5.3$}} & 803.3 {\footnotesize $\pm\; 43.7$} & 455.6 {\footnotesize $\pm\; 254.6$} & 838.9 {\footnotesize $\pm\; 6.6$} \\
\midrule
{\footnotesize quadruped} & {\footnotesize run} & 420.0 {\footnotesize $\pm\; 80.5$} & 419.9 {\footnotesize $\pm\; 31.0$} & 195.3 {\footnotesize $\pm\; 69.0$} & 456.8 {\footnotesize $\pm\; 38.4$} & 438.4 {\footnotesize $\pm\; 26.7$} & 526.2 {\footnotesize $\pm\; 72.2$} & \textbf{863.6 {\footnotesize $\pm\; 39.4$}} \\
{\footnotesize finger} & {\footnotesize turn\_hard} & 279.0 {\footnotesize $\pm\; 159.5$} & 344.3 {\footnotesize $\pm\; 142.0$} & 102.0 {\footnotesize $\pm\; 18.7$} & 597.3 {\footnotesize $\pm\; 58.8$} & 294.7 {\footnotesize $\pm\; 87.1$} & 174.0 {\footnotesize $\pm\; 67.9$} & \textbf{908.2 {\footnotesize $\pm\; 16.3$}} \\
{\footnotesize hopper} & {\footnotesize stand} & 94.4 {\footnotesize $\pm\; 53.1$} & 580.2 {\footnotesize $\pm\; 165.3$} & 9.6 {\footnotesize $\pm\; 8.7$} & 351.2 {\footnotesize $\pm\; 175.7$} & 35.3 {\footnotesize $\pm\; 28.5$} & 29.4 {\footnotesize $\pm\; 10.5$} & \textbf{903.7 {\footnotesize $\pm\; 19.2$}} \\
{\footnotesize acrobot} & {\footnotesize swingup} & 13.9 {\footnotesize $\pm\; 4.4$} & 12.7 {\footnotesize $\pm\; 3.5$} & 17.3 {\footnotesize $\pm\; 9.1$} & 94.9 {\footnotesize $\pm\; 55.1$} & 67.4 {\footnotesize $\pm\; 22.3$} & 29.5 {\footnotesize $\pm\; 24.6$} & \textbf{275.4 {\footnotesize $\pm\; 32.1$}} \\
{\footnotesize hopper} & {\footnotesize hop} & 2.1 {\footnotesize $\pm\; 3.8$} & 120.8 {\footnotesize $\pm\; 44.6$} & 2.6 {\footnotesize $\pm\; 4.3$} & 92.9 {\footnotesize $\pm\; 29.0$} & 1.4 {\footnotesize $\pm\; 0.9$} & 3.4 {\footnotesize $\pm\; 2.4$} & \textbf{245.9 {\footnotesize $\pm\; 14.1$}} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:noise_std_1__noise_dim_64}
\end{table}

\begin{table}[htbp]
\centering
\caption{Performance of state-based DMC tasks for the compared methods in noise setting: noise std=1, noise dim=128.}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 817.5 {\footnotesize $\pm\; 216.7$} & 966.6 {\footnotesize $\pm\; 8.1$} & 602.4 {\footnotesize $\pm\; 260.0$} & 969.4 {\footnotesize $\pm\; 7.6$} & 964.0 {\footnotesize $\pm\; 2.3$} & 793.0 {\footnotesize $\pm\; 143.8$} & \textbf{973.7 {\footnotesize $\pm\; 1.5$}} \\
{\footnotesize cartpole} & {\footnotesize balance} & 926.5 {\footnotesize $\pm\; 47.6$} & 943.7 {\footnotesize $\pm\; 23.0$} & 868.8 {\footnotesize $\pm\; 55.3$} & 982.9 {\footnotesize $\pm\; 10.4$} & 818.9 {\footnotesize $\pm\; 203.4$} & 768.9 {\footnotesize $\pm\; 222.2$} & \textbf{998.9 {\footnotesize $\pm\; 1.7$}} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 962.6 {\footnotesize $\pm\; 46.1$} & 865.8 {\footnotesize $\pm\; 128.5$} & 631.0 {\footnotesize $\pm\; 158.5$} & 956.1 {\footnotesize $\pm\; 33.5$} & 972.9 {\footnotesize $\pm\; 19.2$} & 671.7 {\footnotesize $\pm\; 147.7$} & \textbf{990.4 {\footnotesize $\pm\; 11.7$}} \\
{\footnotesize walker} & {\footnotesize stand} & 953.3 {\footnotesize $\pm\; 18.0$} & 765.7 {\footnotesize $\pm\; 128.3$} & 315.8 {\footnotesize $\pm\; 91.8$} & 972.1 {\footnotesize $\pm\; 9.2$} & 925.4 {\footnotesize $\pm\; 18.7$} & 863.1 {\footnotesize $\pm\; 72.6$} & \textbf{980.8 {\footnotesize $\pm\; 2.1$}} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 854.4 {\footnotesize $\pm\; 8.7$} & 835.5 {\footnotesize $\pm\; 8.2$} & 779.2 {\footnotesize $\pm\; 27.6$} & 641.8 {\footnotesize $\pm\; 194.5$} & 849.1 {\footnotesize $\pm\; 8.6$} & 864.6 {\footnotesize $\pm\; 4.8$} & \textbf{874.0 {\footnotesize $\pm\; 5.0$}} \\
{\footnotesize walker} & {\footnotesize walk} & 910.8 {\footnotesize $\pm\; 29.5$} & 754.4 {\footnotesize $\pm\; 158.0$} & 239.1 {\footnotesize $\pm\; 112.6$} & 954.8 {\footnotesize $\pm\; 6.0$} & 879.3 {\footnotesize $\pm\; 46.0$} & 899.3 {\footnotesize $\pm\; 69.0$} & \textbf{962.0 {\footnotesize $\pm\; 6.1$}} \\
\midrule
{\footnotesize reacher} & {\footnotesize easy} & 935.3 {\footnotesize $\pm\; 31.1$} & 859.9 {\footnotesize $\pm\; 160.6$} & 297.5 {\footnotesize $\pm\; 157.4$} & 799.6 {\footnotesize $\pm\; 147.2$} & 621.3 {\footnotesize $\pm\; 254.4$} & 704.9 {\footnotesize $\pm\; 288.4$} & \textbf{954.5 {\footnotesize $\pm\; 13.1$}} \\
{\footnotesize finger} & {\footnotesize spin} & 657.3 {\footnotesize $\pm\; 53.4$} & 842.4 {\footnotesize $\pm\; 64.8$} & 394.5 {\footnotesize $\pm\; 194.0$} & 852.5 {\footnotesize $\pm\; 64.3$} & 666.3 {\footnotesize $\pm\; 55.8$} & 433.7 {\footnotesize $\pm\; 78.0$} & \textbf{934.7 {\footnotesize $\pm\; 38.2$}} \\
{\footnotesize quadruped} & {\footnotesize walk} & 567.7 {\footnotesize $\pm\; 222.2$} & 822.5 {\footnotesize $\pm\; 100.1$} & 209.5 {\footnotesize $\pm\; 49.9$} & 708.7 {\footnotesize $\pm\; 125.6$} & 789.1 {\footnotesize $\pm\; 53.4$} & 803.6 {\footnotesize $\pm\; 117.2$} & \textbf{944.7 {\footnotesize $\pm\; 14.4$}} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 397.2 {\footnotesize $\pm\; 264.0$} & 650.1 {\footnotesize $\pm\; 194.3$} & 665.0 {\footnotesize $\pm\; 104.9$} & 517.7 {\footnotesize $\pm\; 225.3$} & 0.6 {\footnotesize $\pm\; 0.7$} & 212.2 {\footnotesize $\pm\; 172.6$} & \textbf{836.3{\footnotesize $\pm\; 9.5$}} \\
{\footnotesize reacher} & {\footnotesize hard} & 693.0 {\footnotesize $\pm\; 223.5$} & 899.3 {\footnotesize $\pm\; 85.7$} & 712.8 {\footnotesize $\pm\; 152.2$} & 747.7 {\footnotesize $\pm\; 158.7$} & 263.2 {\footnotesize $\pm\; 213.3$} & 242.2 {\footnotesize $\pm\; 177.5$} & \textbf{944.9 {\footnotesize $\pm\; 10.6$}} \\
{\footnotesize finger} & {\footnotesize turn\_easy} & 459.0 {\footnotesize $\pm\; 118.5$} & 374.4 {\footnotesize $\pm\; 104.9$} & 210.6 {\footnotesize $\pm\; 46.1$} & 655.3 {\footnotesize $\pm\; 53.6$} & 477.5 {\footnotesize $\pm\; 105.4$} & 237.6 {\footnotesize $\pm\; 62.4$} & \textbf{936.8 {\footnotesize $\pm\; 7.5$}} \\
{\footnotesize walker} & {\footnotesize run} & 643.3 {\footnotesize $\pm\; 14.8$} & 507.0 {\footnotesize $\pm\; 97.3$} & 26.2 {\footnotesize $\pm\; 2.9$} & 710.6 {\footnotesize $\pm\; 28.9$} & 449.9 {\footnotesize $\pm\; 62.1$} & 703.9 {\footnotesize $\pm\; 15.7$} & \textbf{766.6 {\footnotesize $\pm\; 12.6$}} \\
{\footnotesize cheetah} & {\footnotesize run} & 577.4 {\footnotesize $\pm\; 23.6$} & 648.1 {\footnotesize $\pm\; 35.9$} & 219.5 {\footnotesize $\pm\; 80.4$} & 508.5 {\footnotesize $\pm\; 39.8$} & 441.5 {\footnotesize $\pm\; 42.3$} & 297.7 {\footnotesize $\pm\; 142.4$} & \textbf{862.4 {\footnotesize $\pm\; 11.9$}} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 349.4 {\footnotesize $\pm\; 271.1$} & 166.2 {\footnotesize $\pm\; 197.5$} & 85.8 {\footnotesize $\pm\; 78.0$} & 706.9 {\footnotesize $\pm\; 176.5$} & 764.4 {\footnotesize $\pm\; 122.2$} & 741.3 {\footnotesize $\pm\; 140.4$} & \textbf{839.5 {\footnotesize $\pm\; 5.6$}} \\
\midrule
{\footnotesize quadruped} & {\footnotesize run} & 315.3 {\footnotesize $\pm\; 72.3$} & 409.5 {\footnotesize $\pm\; 50.1$} & 181.8 {\footnotesize $\pm\; 52.9$} & 408.6 {\footnotesize $\pm\; 73.9$} & 446.5 {\footnotesize $\pm\; 21.8$} & 508.2 {\footnotesize $\pm\; 61.6$} & \textbf{867.3 {\footnotesize $\pm\; 37.0$}} \\
{\footnotesize finger} & {\footnotesize turn\_hard} & 278.4 {\footnotesize $\pm\; 110.5$} & 290.4 {\footnotesize $\pm\; 140.9$} & 94.3 {\footnotesize $\pm\; 24.0$} & 497.7 {\footnotesize $\pm\; 49.4$} & 213.2 {\footnotesize $\pm\; 60.2$} & 126.2 {\footnotesize $\pm\; 21.1$} & \textbf{899.2 {\footnotesize $\pm\; 27.3$}} \\
{\footnotesize hopper} & {\footnotesize stand} & 50.6 {\footnotesize $\pm\; 35.8$} & 524.3 {\footnotesize $\pm\; 197.3$} & 15.1 {\footnotesize $\pm\; 12.4$} & 261.3 {\footnotesize $\pm\; 153.5$} & 28.7 {\footnotesize $\pm\; 23.2$} & 15.2 {\footnotesize $\pm\; 8.7$} & \textbf{874.0{\footnotesize $\pm\; 42.3$}} \\
{\footnotesize acrobot} & {\footnotesize swingup} & 14.0 {\footnotesize $\pm\; 3.0$} & 10.5 {\footnotesize $\pm\; 2.5$} & 16.1 {\footnotesize $\pm\; 8.7$} & 101.9 {\footnotesize $\pm\; 50.1$} & 24.9 {\footnotesize $\pm\; 8.5$} & 29.1 {\footnotesize $\pm\; 14.5$} & \textbf{243.2 {\footnotesize $\pm\; 41.1$}} \\
{\footnotesize hopper} & {\footnotesize hop} & 0.1 {\footnotesize $\pm\; 0.2$} & 119.9 {\footnotesize $\pm\; 28.8$} & 0.4 {\footnotesize $\pm\; 0.2$} & 69.5 {\footnotesize $\pm\; 26.3$} & 0.9 {\footnotesize $\pm\; 0.1$} & 1.8 {\footnotesize $\pm\; 2.3$} & \textbf{245.2 {\footnotesize $\pm\; 16.9$}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize cartpole} & {\footnotesize balance} & \textbf{994.5 {\footnotesize $\pm\; 5.2$}} & 959.2 {\footnotesize $\pm\; 36.7$} & 957.6 {\footnotesize $\pm\; 38.8$} & 935.7 {\footnotesize $\pm\; 71.0$} & 981.9 {\footnotesize $\pm\; 7.8$} & 990.6 {\footnotesize $\pm\; 8.0$} & 985.1 {\footnotesize $\pm\; 13.0$} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 978.7 {\footnotesize $\pm\; 46.1$} & 928.9 {\footnotesize $\pm\; 86.9$} & 604.7 {\footnotesize $\pm\; 618.1$} & \textbf{998.9 {\footnotesize $\pm\; 2.5$}} & 990.8 {\footnotesize $\pm\; 23.2$} & 990.9 {\footnotesize $\pm\; 21.5$} & 994.7 {\footnotesize $\pm\; 7.9$} \\
{\footnotesize walker} & {\footnotesize stand} & 968.6 {\footnotesize $\pm\; 9.0$} & 961.1 {\footnotesize $\pm\; 20.0$} & 923.8 {\footnotesize $\pm\; 63.4$} & 963.2 {\footnotesize $\pm\; 8.6$} & 968.3 {\footnotesize $\pm\; 7.7$} & \textbf{971.1 {\footnotesize $\pm\; 6.3$}} & 875.2 {\footnotesize $\pm\; 219.7$} \\
{\footnotesize finger} & {\footnotesize spin} & 918.2 {\footnotesize $\pm\; 173.4$} & \textbf{973.9 {\footnotesize $\pm\; 29.9$}} & 837.5 {\footnotesize $\pm\; 197.7$} & 913.5 {\footnotesize $\pm\; 179.2$} & 845.5 {\footnotesize $\pm\; 231.1$} & 967.1 {\footnotesize $\pm\; 40.7$} & 918.6 {\footnotesize $\pm\; 181.1$} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 855.3 {\footnotesize $\pm\; 3.1$} & \textbf{859.7 {\footnotesize $\pm\; 16.9$}} & 845.4 {\footnotesize $\pm\; 40.6$} & 827.8 {\footnotesize $\pm\; 15.8$} & 838.5 {\footnotesize $\pm\; 50.1$} & 859.2 {\footnotesize $\pm\; 2.8$} & 826.0 {\footnotesize $\pm\; 56.1$} \\
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 795.3 {\footnotesize $\pm\; 468.4$} & 793.2 {\footnotesize $\pm\; 495.4$} & 327.0 {\footnotesize $\pm\; 433.9$} & 899.5 {\footnotesize $\pm\; 161.6$} & 949.5 {\footnotesize $\pm\; 13.7$} & 967.6 {\footnotesize $\pm\; 5.9$} & \textbf{972.6 {\footnotesize $\pm\; 7.9$}} \\
{\footnotesize walker} & {\footnotesize walk} & 785.8 {\footnotesize $\pm\; 129.8$} & 955.9 {\footnotesize $\pm\; 16.0$} & 658.8 {\footnotesize $\pm\; 184.6$} & 941.9 {\footnotesize $\pm\; 25.7$} & 764.3 {\footnotesize $\pm\; 18.9$} & 936.6 {\footnotesize $\pm\; 32.3$} & \textbf{957.2 {\footnotesize $\pm\; 4.1$}} \\
\midrule
{\footnotesize point\_mass} & {\footnotesize easy} & 326.6 {\footnotesize $\pm\; 556.4$} & 483.3 {\footnotesize $\pm\; 548.5$} & \textbf{769.8 {\footnotesize $\pm\; 130.1$}} & 425.7 {\footnotesize $\pm\; 503.9$} & 500.3 {\footnotesize $\pm\; 569.6$} & 713.7 {\footnotesize $\pm\; 494.4$} & 180.9 {\footnotesize $\pm\; 496.9$} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 767.8 {\footnotesize $\pm\; 44.9$} & \textbf{790.2 {\footnotesize $\pm\; 51.6$}} & 731.6 {\footnotesize $\pm\; 43.5$} & 749.4 {\footnotesize $\pm\; 41.7$} & 783.5 {\footnotesize $\pm\; 43.9$} & 730.9 {\footnotesize $\pm\; 98.0$} & 645.2 {\footnotesize $\pm\; 448.2$} \\
{\footnotesize reacher} & {\footnotesize easy} & 605.8 {\footnotesize $\pm\; 198.5$} & 135.9 {\footnotesize $\pm\; 33.4$} & 126.4 {\footnotesize $\pm\; 119.2$} & 193.0 {\footnotesize $\pm\; 126.8$} & 195.0 {\footnotesize $\pm\; 79.3$} & \textbf{930.1 {\footnotesize $\pm\; 46.2$}} & 85.2 {\footnotesize $\pm\; 26.8$} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 410.8 {\footnotesize $\pm\; 491.0$} & 833.5 {\footnotesize $\pm\; 7.9$} & 14.0 {\footnotesize $\pm\; 4.0$} & \textbf{839.2 {\footnotesize $\pm\; 24.5$}} & 828.3 {\footnotesize $\pm\; 19.9$} & 829.7 {\footnotesize $\pm\; 15.3$} & 667.9 {\footnotesize $\pm\; 462.7$} \\
\midrule
{\footnotesize cheetah} & {\footnotesize run} & 577.0 {\footnotesize $\pm\; 162.4$} & 398.4 {\footnotesize $\pm\; 344.8$} & 221.3 {\footnotesize $\pm\; 265.4$} & 296.4 {\footnotesize $\pm\; 209.6$} & 589.5 {\footnotesize $\pm\; 102.0$} & \textbf{680.9 {\footnotesize $\pm\; 214.1$}} & 674.3 {\footnotesize $\pm\; 466.7$} \\
{\footnotesize walker} & {\footnotesize run} & 304.3 {\footnotesize $\pm\; 74.3$} & 503.2 {\footnotesize $\pm\; 171.3$} & 142.9 {\footnotesize $\pm\; 111.1$} & \textbf{578.2 {\footnotesize $\pm\; 47.8$}} & 480.6 {\footnotesize $\pm\; 32.8$} & 530.1 {\footnotesize $\pm\; 225.6$} & 550.5 {\footnotesize $\pm\; 74.8$} \\
{\footnotesize hopper} & {\footnotesize hop} & 160.4 {\footnotesize $\pm\; 21.1$} & \textbf{207.7 {\footnotesize $\pm\; 46.0$}} & 17.9 {\footnotesize $\pm\; 21.3$} & 129.5 {\footnotesize $\pm\; 90.3$} & 177.0 {\footnotesize $\pm\; 21.0$} & 111.1 {\footnotesize $\pm\; 50.9$} & 112.9 {\footnotesize $\pm\; 135.7$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize cartpole} & {\footnotesize balance} & 985.8 {\footnotesize $\pm\; 5.8$} & 981.6 {\footnotesize $\pm\; 20.0$} & 729.1 {\footnotesize $\pm\; 347.2$} & 856.4 {\footnotesize $\pm\; 299.6$} & 853.6 {\footnotesize $\pm\; 297.8$} & \textbf{989.1 {\footnotesize $\pm\; 7.8$}} & 983.1 {\footnotesize $\pm\; 10.3$} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 998.7 {\footnotesize $\pm\; 2.9$} & \textbf{999.7 {\footnotesize $\pm\; 0.4$}} & 752.3 {\footnotesize $\pm\; 520.5$} & 761.8 {\footnotesize $\pm\; 753.8$} & 998.5 {\footnotesize $\pm\; 1.8$} & 995.0 {\footnotesize $\pm\; 15.2$} & 986.0 {\footnotesize $\pm\; 21.1$} \\
{\footnotesize walker} & {\footnotesize stand} & 955.7 {\footnotesize $\pm\; 23.0$} & 950.5 {\footnotesize $\pm\; 38.0$} & 822.1 {\footnotesize $\pm\; 189.7$} & 922.8 {\footnotesize $\pm\; 84.9$} & 952.6 {\footnotesize $\pm\; 13.5$} & \textbf{961.4 {\footnotesize $\pm\; 10.0$}} & 952.0 {\footnotesize $\pm\; 20.2$} \\
{\footnotesize finger} & {\footnotesize spin} & 972.2 {\footnotesize $\pm\; 16.6$} & 926.4 {\footnotesize $\pm\; 155.9$} & 558.5 {\footnotesize $\pm\; 632.9$} & 705.9 {\footnotesize $\pm\; 499.9$} & 906.8 {\footnotesize $\pm\; 210.6$} & 955.1 {\footnotesize $\pm\; 66.0$} & \textbf{982.8 {\footnotesize $\pm\; 4.8$}} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 856.0 {\footnotesize $\pm\; 13.3$} & 842.1 {\footnotesize $\pm\; 33.8$} & 818.4 {\footnotesize $\pm\; 39.6$} & 764.8 {\footnotesize $\pm\; 110.6$} & 842.9 {\footnotesize $\pm\; 25.9$} & \textbf{859.3 {\footnotesize $\pm\; 13.1$}} & 492.2 {\footnotesize $\pm\; 402.0$} \\
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 761.5 {\footnotesize $\pm\; 446.8$} & \textbf{789.7 {\footnotesize $\pm\; 503.6$}} & 232.4 {\footnotesize $\pm\; 293.1$} & 630.3 {\footnotesize $\pm\; 582.7$} & 765.8 {\footnotesize $\pm\; 435.5$} & 786.6 {\footnotesize $\pm\; 516.3$} & 576.8 {\footnotesize $\pm\; 583.3$} \\
{\footnotesize walker} & {\footnotesize walk} & 640.0 {\footnotesize $\pm\; 46.6$} & 931.5 {\footnotesize $\pm\; 66.0$} & 502.5 {\footnotesize $\pm\; 224.8$} & 739.5 {\footnotesize $\pm\; 495.3$} & 712.2 {\footnotesize $\pm\; 137.8$} & 922.1 {\footnotesize $\pm\; 13.1$} & \textbf{938.6 {\footnotesize $\pm\; 26.4$}} \\
\midrule
{\footnotesize point\_mass} & {\footnotesize easy} & 179.2 {\footnotesize $\pm\; 466.9$} & 338.1 {\footnotesize $\pm\; 573.1$} & 393.9 {\footnotesize $\pm\; 490.5$} & 292.4 {\footnotesize $\pm\; 441.2$} & 533.4 {\footnotesize $\pm\; 602.9$} & \textbf{538.1 {\footnotesize $\pm\; 609.4$}} & 465.7 {\footnotesize $\pm\; 414.0$} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 615.2 {\footnotesize $\pm\; 653.1$} & 625.8 {\footnotesize $\pm\; 435.4$} & 712.1 {\footnotesize $\pm\; 48.5$} & 590.6 {\footnotesize $\pm\; 335.6$} & \textbf{794.8 {\footnotesize $\pm\; 15.1$}} & 343.6 {\footnotesize $\pm\; 487.4$} & 789.0 {\footnotesize $\pm\; 45.1$} \\
{\footnotesize reacher} & {\footnotesize easy} & 588.6 {\footnotesize $\pm\; 178.4$} & 126.7 {\footnotesize $\pm\; 83.6$} & 116.4 {\footnotesize $\pm\; 74.6$} & 178.1 {\footnotesize $\pm\; 90.9$} & 208.0 {\footnotesize $\pm\; 79.4$} & \textbf{966.7 {\footnotesize $\pm\; 14.6$}} & 88.3 {\footnotesize $\pm\; 38.1$} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 46.4 {\footnotesize $\pm\; 107.3$} & 335.6 {\footnotesize $\pm\; 561.4$} & 4.9 {\footnotesize $\pm\; 7.0$} & 342.1 {\footnotesize $\pm\; 563.8$} & \textbf{540.2 {\footnotesize $\pm\; 579.7$}} & 181.9 {\footnotesize $\pm\; 442.2$} & 345.3 {\footnotesize $\pm\; 577.1$} \\
\midrule
{\footnotesize cheetah} & {\footnotesize run} & 376.5 {\footnotesize $\pm\; 36.9$} & 289.7 {\footnotesize $\pm\; 200.4$} & 210.6 {\footnotesize $\pm\; 154.5$} & 217.7 {\footnotesize $\pm\; 244.2$} & 364.8 {\footnotesize $\pm\; 59.1$} & \textbf{409.7 {\footnotesize $\pm\; 29.2$}} & 253.5 {\footnotesize $\pm\; 285.7$} \\
{\footnotesize walker} & {\footnotesize run} & 281.3 {\footnotesize $\pm\; 52.4$} & 267.1 {\footnotesize $\pm\; 313.3$} & 74.7 {\footnotesize $\pm\; 209.4$} & 310.3 {\footnotesize $\pm\; 327.2$} & 416.2 {\footnotesize $\pm\; 33.1$} & \textbf{469.4 {\footnotesize $\pm\; 144.8$}} & 404.5 {\footnotesize $\pm\; 269.8$} \\
{\footnotesize hopper} & {\footnotesize hop} & \textbf{147.9 {\footnotesize $\pm\; 19.9$}} & 100.4 {\footnotesize $\pm\; 117.5$} & 11.7 {\footnotesize $\pm\; 31.2$} & 71.7 {\footnotesize $\pm\; 80.6$} & 121.8 {\footnotesize $\pm\; 89.5$} & 82.2 {\footnotesize $\pm\; 56.6$} & 78.3 {\footnotesize $\pm\; 133.5$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize cartpole} & {\footnotesize balance} & \textbf{984.1 {\footnotesize $\pm\; 8.9$}} & 977.8 {\footnotesize $\pm\; 13.1$} & 978.4 {\footnotesize $\pm\; 13.3$} & 924.4 {\footnotesize $\pm\; 54.5$} & 978.6 {\footnotesize $\pm\; 15.2$} & 972.4 {\footnotesize $\pm\; 21.8$} & 978.7 {\footnotesize $\pm\; 17.2$} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 989.8 {\footnotesize $\pm\; 15.1$} & \textbf{999.2 {\footnotesize $\pm\; 1.1$}} & 787.1 {\footnotesize $\pm\; 500.9$} & 792.4 {\footnotesize $\pm\; 502.7$} & 996.1 {\footnotesize $\pm\; 5.6$} & 987.2 {\footnotesize $\pm\; 29.5$} & 994.7 {\footnotesize $\pm\; 9.3$} \\
{\footnotesize walker} & {\footnotesize stand} & 941.3 {\footnotesize $\pm\; 53.9$} & 949.7 {\footnotesize $\pm\; 47.8$} & 883.3 {\footnotesize $\pm\; 166.4$} & 958.7 {\footnotesize $\pm\; 9.7$} & 938.8 {\footnotesize $\pm\; 57.4$} & \textbf{963.4 {\footnotesize $\pm\; 8.1$}} & 948.4 {\footnotesize $\pm\; 26.4$} \\
{\footnotesize finger} & {\footnotesize spin} & 975.3 {\footnotesize $\pm\; 17.4$} & 902.4 {\footnotesize $\pm\; 207.2$} & 489.8 {\footnotesize $\pm\; 583.7$} & 670.4 {\footnotesize $\pm\; 504.0$} & 981.8 {\footnotesize $\pm\; 2.9$} & 786.8 {\footnotesize $\pm\; 546.2$} & \textbf{984.4 {\footnotesize $\pm\; 4.0$}} \\
{\footnotesize cartpole} & {\footnotesize swingup} & \textbf{850.4 {\footnotesize $\pm\; 9.2$}} & 844.0 {\footnotesize $\pm\; 41.5$} & 827.6 {\footnotesize $\pm\; 20.5$} & 805.0 {\footnotesize $\pm\; 28.2$} & 837.1 {\footnotesize $\pm\; 23.9$} & 845.8 {\footnotesize $\pm\; 34.7$} & 708.3 {\footnotesize $\pm\; 371.2$} \\
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 603.2 {\footnotesize $\pm\; 598.5$} & 933.1 {\footnotesize $\pm\; 108.6$} & 109.3 {\footnotesize $\pm\; 18.7$} & 586.0 {\footnotesize $\pm\; 618.8$} & 768.3 {\footnotesize $\pm\; 437.4$} & \textbf{968.8 {\footnotesize $\pm\; 5.4$}} & 445.6 {\footnotesize $\pm\; 597.3$} \\
{\footnotesize walker} & {\footnotesize walk} & 701.7 {\footnotesize $\pm\; 158.9$} & 570.0 {\footnotesize $\pm\; 620.9$} & 635.0 {\footnotesize $\pm\; 37.4$} & 828.2 {\footnotesize $\pm\; 125.8$} & 799.8 {\footnotesize $\pm\; 162.9$} & 907.9 {\footnotesize $\pm\; 19.0$} & \textbf{938.2 {\footnotesize $\pm\; 23.8$}} \\
\midrule
{\footnotesize point\_mass} & {\footnotesize easy} & 175.0 {\footnotesize $\pm\; 479.6$} & 524.0 {\footnotesize $\pm\; 593.0$} & 298.8 {\footnotesize $\pm\; 510.6$} & 469.1 {\footnotesize $\pm\; 437.9$} & \textbf{709.5 {\footnotesize $\pm\; 492.5$}} & 539.1 {\footnotesize $\pm\; 600.5$} & 643.1 {\footnotesize $\pm\; 455.4$} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 611.4 {\footnotesize $\pm\; 430.5$} & 767.3 {\footnotesize $\pm\; 124.5$} & 717.6 {\footnotesize $\pm\; 20.5$} & 557.3 {\footnotesize $\pm\; 390.6$} & 783.0 {\footnotesize $\pm\; 51.2$} & 623.1 {\footnotesize $\pm\; 407.5$} & \textbf{788.9 {\footnotesize $\pm\; 47.4$}} \\
{\footnotesize reacher} & {\footnotesize easy} & 680.6 {\footnotesize $\pm\; 146.4$} & 170.6 {\footnotesize $\pm\; 81.7$} & 119.7 {\footnotesize $\pm\; 35.3$} & 185.8 {\footnotesize $\pm\; 112.3$} & 229.4 {\footnotesize $\pm\; 78.3$} & \textbf{942.0 {\footnotesize $\pm\; 20.6$}} & 101.6 {\footnotesize $\pm\; 16.1$} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 102.6 {\footnotesize $\pm\; 206.8$} & 172.2 {\footnotesize $\pm\; 459.8$} & 1.9 {\footnotesize $\pm\; 1.4$} & 176.6 {\footnotesize $\pm\; 469.1$} & \textbf{610.6 {\footnotesize $\pm\; 638.5$}} & 390.4 {\footnotesize $\pm\; 487.1$} & 348.5 {\footnotesize $\pm\; 584.7$} \\
\midrule
{\footnotesize cheetah} & {\footnotesize run} & 363.6 {\footnotesize $\pm\; 31.9$} & 373.9 {\footnotesize $\pm\; 58.5$} & 213.5 {\footnotesize $\pm\; 226.9$} & 285.1 {\footnotesize $\pm\; 197.0$} & 362.9 {\footnotesize $\pm\; 36.6$} & \textbf{375.8 {\footnotesize $\pm\; 59.6$}} & 205.9 {\footnotesize $\pm\; 373.6$} \\
{\footnotesize walker} & {\footnotesize run} & 269.1 {\footnotesize $\pm\; 45.2$} & 368.6 {\footnotesize $\pm\; 268.3$} & 140.9 {\footnotesize $\pm\; 96.7$} & 324.7 {\footnotesize $\pm\; 273.9$} & 385.2 {\footnotesize $\pm\; 33.5$} & 514.1 {\footnotesize $\pm\; 68.3$} & \textbf{543.1 {\footnotesize $\pm\; 43.0$}} \\
{\footnotesize hopper} & {\footnotesize hop} & 112.1 {\footnotesize $\pm\; 127.8$} & \textbf{172.4 {\footnotesize $\pm\; 43.9$}} & 10.3 {\footnotesize $\pm\; 25.1$} & 36.4 {\footnotesize $\pm\; 114.2$} & 63.2 {\footnotesize $\pm\; 76.0$} & 71.1 {\footnotesize $\pm\; 83.2$} & 118.0 {\footnotesize $\pm\; 133.4$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize cartpole} & {\footnotesize balance} & 976.9 {\footnotesize $\pm\; 13.6$} & \textbf{987.8 {\footnotesize $\pm\; 8.2$}} & 950.9 {\footnotesize $\pm\; 24.7$} & 880.2 {\footnotesize $\pm\; 271.4$} & 973.8 {\footnotesize $\pm\; 16.2$} & 979.1 {\footnotesize $\pm\; 18.2$} & 956.3 {\footnotesize $\pm\; 59.8$} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 992.8 {\footnotesize $\pm\; 11.9$} & 995.6 {\footnotesize $\pm\; 10.7$} & 866.2 {\footnotesize $\pm\; 126.0$} & 802.9 {\footnotesize $\pm\; 547.4$} & \textbf{996.5 {\footnotesize $\pm\; 2.9$}} & 974.5 {\footnotesize $\pm\; 41.3$} & 990.6 {\footnotesize $\pm\; 13.2$} \\
{\footnotesize walker} & {\footnotesize stand} & 961.5 {\footnotesize $\pm\; 3.7$} & 946.6 {\footnotesize $\pm\; 64.9$} & 643.8 {\footnotesize $\pm\; 253.2$} & 961.1 {\footnotesize $\pm\; 3.1$} & 947.8 {\footnotesize $\pm\; 25.7$} & \textbf{971.0 {\footnotesize $\pm\; 3.9$}} & 957.0 {\footnotesize $\pm\; 8.7$} \\
{\footnotesize finger} & {\footnotesize spin} & 976.9 {\footnotesize $\pm\; 11.8$} & \textbf{982.7 {\footnotesize $\pm\; 2.9$}} & 0.0 {\footnotesize $\pm\; 0.0$} & 974.8 {\footnotesize $\pm\; 13.1$} & 979.9 {\footnotesize $\pm\; 7.7$} & 971.4 {\footnotesize $\pm\; 21.4$} & 902.6 {\footnotesize $\pm\; 261.3$} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 854.9 {\footnotesize $\pm\; 24.2$} & 866.5 {\footnotesize $\pm\; 10.9$} & 826.8 {\footnotesize $\pm\; 43.7$} & 410.4 {\footnotesize $\pm\; 410.3$} & 854.2 {\footnotesize $\pm\; 5.8$} & 863.5 {\footnotesize $\pm\; 7.8$} & \textbf{868.0 {\footnotesize $\pm\; 22.2$}} \\
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 961.6 {\footnotesize $\pm\; 3.3$} & 690.1 {\footnotesize $\pm\; 124.2$} & 105.1 {\footnotesize $\pm\; 30.0$} & 862.4 {\footnotesize $\pm\; 172.6$} & 935.1 {\footnotesize $\pm\; 22.4$} & \textbf{964.1 {\footnotesize $\pm\; 10.6$}} & 941.1 {\footnotesize $\pm\; 52.9$} \\
{\footnotesize walker} & {\footnotesize walk} & 650.4 {\footnotesize $\pm\; 191.3$} & 869.2 {\footnotesize $\pm\; 25.5$} & 146.5 {\footnotesize $\pm\; 84.5$} & 885.0 {\footnotesize $\pm\; 46.9$} & 763.3 {\footnotesize $\pm\; 258.4$} & \textbf{913.6 {\footnotesize $\pm\; 33.1$}} & 907.8 {\footnotesize $\pm\; 48.7$} \\
\midrule
{\footnotesize point\_mass} & {\footnotesize easy} & \textbf{884.4 {\footnotesize $\pm\; 23.0$}} & 712.3 {\footnotesize $\pm\; 489.7$} & 166.9 {\footnotesize $\pm\; 452.1$} & 26.5 {\footnotesize $\pm\; 71.8$} & 870.0 {\footnotesize $\pm\; 73.0$} & 449.6 {\footnotesize $\pm\; 372.0$} & 545.3 {\footnotesize $\pm\; 596.9$} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 650.8 {\footnotesize $\pm\; 452.7$} & 646.3 {\footnotesize $\pm\; 450.0$} & 0.0 {\footnotesize $\pm\; 0.0$} & 305.9 {\footnotesize $\pm\; 378.9$} & \textbf{802.3 {\footnotesize $\pm\; 34.2$}} & 369.5 {\footnotesize $\pm\; 401.1$} & 489.9 {\footnotesize $\pm\; 555.5$} \\
{\footnotesize reacher} & {\footnotesize easy} & 313.8 {\footnotesize $\pm\; 56.9$} & 187.3 {\footnotesize $\pm\; 57.3$} & 154.3 {\footnotesize $\pm\; 115.1$} & 167.0 {\footnotesize $\pm\; 31.8$} & 206.8 {\footnotesize $\pm\; 84.0$} & \textbf{972.0 {\footnotesize $\pm\; 5.1$}} & 75.5 {\footnotesize $\pm\; 10.5$} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 202.5 {\footnotesize $\pm\; 450.9$} & \textbf{839.3 {\footnotesize $\pm\; 12.3$}} & 31.9 {\footnotesize $\pm\; 85.1$} & 63.1 {\footnotesize $\pm\; 232.0$} & 707.7 {\footnotesize $\pm\; 347.0$} & 705.9 {\footnotesize $\pm\; 325.7$} & 833.7 {\footnotesize $\pm\; 17.2$} \\
\midrule
{\footnotesize cheetah} & {\footnotesize run} & 359.7 {\footnotesize $\pm\; 27.3$} & 341.4 {\footnotesize $\pm\; 67.1$} & 75.8 {\footnotesize $\pm\; 67.0$} & 174.0 {\footnotesize $\pm\; 197.1$} & 371.9 {\footnotesize $\pm\; 12.8$} & \textbf{405.0 {\footnotesize $\pm\; 22.2$}} & 342.4 {\footnotesize $\pm\; 21.7$} \\
{\footnotesize walker} & {\footnotesize run} & 244.8 {\footnotesize $\pm\; 45.7$} & 175.8 {\footnotesize $\pm\; 106.2$} & 63.1 {\footnotesize $\pm\; 17.1$} & 180.3 {\footnotesize $\pm\; 109.5$} & 393.4 {\footnotesize $\pm\; 16.2$} & \textbf{544.0 {\footnotesize $\pm\; 26.3$}} & 270.5 {\footnotesize $\pm\; 190.6$} \\
{\footnotesize hopper} & {\footnotesize hop} & \textbf{121.5 {\footnotesize $\pm\; 84.7$}} & 17.3 {\footnotesize $\pm\; 45.9$} & 0.1 {\footnotesize $\pm\; 0.1$} & 38.6 {\footnotesize $\pm\; 67.2$} & 117.7 {\footnotesize $\pm\; 82.5$} & 77.3 {\footnotesize $\pm\; 53.8$} & 1.4 {\footnotesize $\pm\; 1.1$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize cartpole} & {\footnotesize balance} & 980.3 {\footnotesize $\pm\; 8.7$} & \textbf{983.2 {\footnotesize $\pm\; 21.8$}} & 904.4 {\footnotesize $\pm\; 76.5$} & 774.3 {\footnotesize $\pm\; 355.0$} & 952.9 {\footnotesize $\pm\; 43.0$} & 949.0 {\footnotesize $\pm\; 47.2$} & 982.0 {\footnotesize $\pm\; 9.8$} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 985.1 {\footnotesize $\pm\; 13.8$} & 995.0 {\footnotesize $\pm\; 8.5$} & 759.3 {\footnotesize $\pm\; 197.7$} & 972.2 {\footnotesize $\pm\; 60.5$} & 978.4 {\footnotesize $\pm\; 63.0$} & 973.3 {\footnotesize $\pm\; 66.0$} & \textbf{997.6 {\footnotesize $\pm\; 6.7$}} \\
{\footnotesize walker} & {\footnotesize stand} & \textbf{961.8 {\footnotesize $\pm\; 10.8$}} & 916.2 {\footnotesize $\pm\; 128.5$} & 534.5 {\footnotesize $\pm\; 347.5$} & 951.0 {\footnotesize $\pm\; 5.3$} & 943.3 {\footnotesize $\pm\; 17.7$} & 960.0 {\footnotesize $\pm\; 12.1$} & 957.7 {\footnotesize $\pm\; 5.6$} \\
{\footnotesize finger} & {\footnotesize spin} & 962.1 {\footnotesize $\pm\; 27.0$} & \textbf{982.2 {\footnotesize $\pm\; 4.6$}} & 163.9 {\footnotesize $\pm\; 521.6$} & 905.2 {\footnotesize $\pm\; 177.5$} & 978.8 {\footnotesize $\pm\; 12.7$} & 860.1 {\footnotesize $\pm\; 331.9$} & 908.8 {\footnotesize $\pm\; 212.0$} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 848.4 {\footnotesize $\pm\; 13.9$} & \textbf{861.4 {\footnotesize $\pm\; 169.4$}} & 753.1 {\footnotesize $\pm\; 41.3$} & 293.9 {\footnotesize $\pm\; 337.8$} & 849.4 {\footnotesize $\pm\; 10.1$} & 857.1 {\footnotesize $\pm\; 30.5$} & 830.5 {\footnotesize $\pm\; 56.6$} \\
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & \textbf{937.3 {\footnotesize $\pm\; 57.6$}} & 389.0 {\footnotesize $\pm\; 264.6$} & 111.1 {\footnotesize $\pm\; 67.4$} & 762.4 {\footnotesize $\pm\; 411.0$} & 877.2 {\footnotesize $\pm\; 113.0$} & 758.7 {\footnotesize $\pm\; 639.9$} & 891.7 {\footnotesize $\pm\; 78.2$} \\
{\footnotesize walker} & {\footnotesize walk} & 684.6 {\footnotesize $\pm\; 151.0$} & 667.6 {\footnotesize $\pm\; 452.6$} & 100.6 {\footnotesize $\pm\; 144.0$} & 651.9 {\footnotesize $\pm\; 458.0$} & 845.3 {\footnotesize $\pm\; 83.9$} & \textbf{921.6 {\footnotesize $\pm\; 30.3$}} & 912.6 {\footnotesize $\pm\; 26.2$} \\
\midrule
{\footnotesize point\_mass} & {\footnotesize easy} & 888.2 {\footnotesize $\pm\; 13.2$} & 366.8 {\footnotesize $\pm\; 588.0$} & 1.6 {\footnotesize $\pm\; 2.0$} & 281.8 {\footnotesize $\pm\; 656.0$} & \textbf{889.7 {\footnotesize $\pm\; 15.3$}} & 29.2 {\footnotesize $\pm\; 41.3$} & 184.4 {\footnotesize $\pm\; 476.5$} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 705.6 {\footnotesize $\pm\; 155.5$} & 579.5 {\footnotesize $\pm\; 429.8$} & 0.0 {\footnotesize $\pm\; 0.0$} & 45.7 {\footnotesize $\pm\; 125.3$} & \textbf{733.4 {\footnotesize $\pm\; 128.6$}} & 12.4 {\footnotesize $\pm\; 18.1$} & 673.6 {\footnotesize $\pm\; 228.7$} \\
{\footnotesize reacher} & {\footnotesize easy} & 261.5 {\footnotesize $\pm\; 118.5$} & 165.6 {\footnotesize $\pm\; 89.1$} & 180.0 {\footnotesize $\pm\; 75.4$} & 208.3 {\footnotesize $\pm\; 96.8$} & 149.8 {\footnotesize $\pm\; 31.1$} & \textbf{960.2 {\footnotesize $\pm\; 26.8$}} & 95.2 {\footnotesize $\pm\; 46.0$} \\
{\footnotesize pendulum} & {\footnotesize swingup} & 80.9 {\footnotesize $\pm\; 67.7$} & 486.7 {\footnotesize $\pm\; 434.3$} & 6.2 {\footnotesize $\pm\; 8.1$} & 338.5 {\footnotesize $\pm\; 551.4$} & \textbf{710.4 {\footnotesize $\pm\; 429.8$}} & 439.2 {\footnotesize $\pm\; 460.9$} & 656.2 {\footnotesize $\pm\; 451.1$} \\
\midrule
{\footnotesize cheetah} & {\footnotesize run} & 348.1 {\footnotesize $\pm\; 6.4$} & 304.0 {\footnotesize $\pm\; 40.3$} & 53.6 {\footnotesize $\pm\; 60.9$} & 223.0 {\footnotesize $\pm\; 49.8$} & 344.6 {\footnotesize $\pm\; 30.2$} & \textbf{396.1 {\footnotesize $\pm\; 19.5$}} & 319.9 {\footnotesize $\pm\; 21.8$} \\
{\footnotesize walker} & {\footnotesize run} & 244.1 {\footnotesize $\pm\; 70.8$} & 115.8 {\footnotesize $\pm\; 103.8$} & 54.9 {\footnotesize $\pm\; 23.3$} & 148.5 {\footnotesize $\pm\; 153.7$} & 367.0 {\footnotesize $\pm\; 33.4$} & \textbf{492.7 {\footnotesize $\pm\; 135.4$}} & 168.8 {\footnotesize $\pm\; 170.5$} \\
{\footnotesize hopper} & {\footnotesize hop} & \textbf{136.3 {\footnotesize $\pm\; 19.5$}} & 23.0 {\footnotesize $\pm\; 36.9$} & 0.5 {\footnotesize $\pm\; 1.0$} & 27.8 {\footnotesize $\pm\; 46.6$} & 106.2 {\footnotesize $\pm\; 80.3$} & 40.4 {\footnotesize $\pm\; 43.1$} & 27.5 {\footnotesize $\pm\; 50.1$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Task &  & SAC & DeepMDP & DBC & DBC-normed & MICo & RAP & SimSR \\
\midrule
{\footnotesize cartpole} & {\footnotesize balance} & 975.0 {\footnotesize $\pm\; 12.3$} & 973.0 {\footnotesize $\pm\; 40.5$} & 951.0 {\footnotesize $\pm\; 18.1$} & 982.6 {\footnotesize $\pm\; 26.8$} & 959.6 {\footnotesize $\pm\; 23.9$} & 981.3 {\footnotesize $\pm\; 8.0$} & \textbf{988.4 {\footnotesize $\pm\; 6.1$}} \\
{\footnotesize cartpole} & {\footnotesize balance\_sparse} & 984.8 {\footnotesize $\pm\; 29.0$} & 999.8 {\footnotesize $\pm\; 0.4$} & 855.4 {\footnotesize $\pm\; 118.4$} & \textbf{1000.0 {\footnotesize $\pm\; 0.0$}} & 873.7 {\footnotesize $\pm\; 171.8$} & 962.5 {\footnotesize $\pm\; 61.3$} & 911.9 {\footnotesize $\pm\; 105.7$} \\
{\footnotesize walker} & {\footnotesize stand} & 951.5 {\footnotesize $\pm\; 14.2$} & 951.2 {\footnotesize $\pm\; 37.9$} & 896.1 {\footnotesize $\pm\; 311.1$} & 373.2 {\footnotesize $\pm\; 397.6$} & 941.0 {\footnotesize $\pm\; 33.3$} & \textbf{959.0 {\footnotesize $\pm\; 9.2$}} & 936.9 {\footnotesize $\pm\; 18.3$} \\
{\footnotesize finger} & {\footnotesize spin} & 720.5 {\footnotesize $\pm\; 250.6$} & 587.1 {\footnotesize $\pm\; 663.7$} & 572.1 {\footnotesize $\pm\; 648.5$} & \textbf{945.1 {\footnotesize $\pm\; 67.5$}} & 814.5 {\footnotesize $\pm\; 411.0$} & 863.8 {\footnotesize $\pm\; 306.2$} & 786.3 {\footnotesize $\pm\; 545.8$} \\
{\footnotesize cartpole} & {\footnotesize swingup} & 655.5 {\footnotesize $\pm\; 282.0$} & 835.9 {\footnotesize $\pm\; 43.3$} & 796.4 {\footnotesize $\pm\; 64.1$} & 737.3 {\footnotesize $\pm\; 258.3$} & 804.7 {\footnotesize $\pm\; 34.6$} & \textbf{851.6 {\footnotesize $\pm\; 10.4$}} & 811.7 {\footnotesize $\pm\; 88.7$} \\
{\footnotesize ball\_in\_cup} & {\footnotesize catch} & 562.3 {\footnotesize $\pm\; 351.7$} & \textbf{966.1 {\footnotesize $\pm\; 5.6$}} & 202.3 {\footnotesize $\pm\; 245.4$} & 737.8 {\footnotesize $\pm\; 636.2$} & 804.7 {\footnotesize $\pm\; 187.8$} & 898.8 {\footnotesize $\pm\; 45.0$} & 786.1 {\footnotesize $\pm\; 494.1$} \\
{\footnotesize walker} & {\footnotesize walk} & 608.8 {\footnotesize $\pm\; 120.0$} & \textbf{936.0 {\footnotesize $\pm\; 34.6$}} & 411.0 {\footnotesize $\pm\; 447.9$} & 685.2 {\footnotesize $\pm\; 695.2$} & 708.4 {\footnotesize $\pm\; 199.5$} & 907.4 {\footnotesize $\pm\; 43.2$} & 933.2 {\footnotesize $\pm\; 37.8$} \\
\midrule
{\footnotesize point\_mass} & {\footnotesize easy} & 5.5 {\footnotesize $\pm\; 13.5$} & 3.4 {\footnotesize $\pm\; 5.3$} & 3.2 {\footnotesize $\pm\; 6.7$} & 3.0 {\footnotesize $\pm\; 4.1$} & 0.7 {\footnotesize $\pm\; 5.7$} & \textbf{321.7 {\footnotesize $\pm\; 546.1$}} & 171.9 {\footnotesize $\pm\; 475.9$} \\
{\footnotesize cartpole} & {\footnotesize swingup\_sparse} & 0.0 {\footnotesize $\pm\; 0.0$} & 249.6 {\footnotesize $\pm\; 1073.8$} & 261.2 {\footnotesize $\pm\; 444.3$} & 257.9 {\footnotesize $\pm\; 439.8$} & 121.9 {\footnotesize $\pm\; 320.2$} & 0.7 {\footnotesize $\pm\; 0.6$} & \textbf{469.9 {\footnotesize $\pm\; 534.3$}} \\
{\footnotesize reacher} & {\footnotesize easy} & 275.3 {\footnotesize $\pm\; 121.8$} & 168.6 {\footnotesize $\pm\; 52.5$} & 178.7 {\footnotesize $\pm\; 57.1$} & 237.7 {\footnotesize $\pm\; 116.6$} & 186.3 {\footnotesize $\pm\; 54.5$} & \textbf{961.6 {\footnotesize $\pm\; 15.6$}} & 83.2 {\footnotesize $\pm\; 9.8$} \\
{\footnotesize pendulum} & {\footnotesize swingup} & \textbf{657.6 {\footnotesize $\pm\; 455.6$}} & 207.6 {\footnotesize $\pm\; 657.0$} & 9.1 {\footnotesize $\pm\; 10.3$} & 215.2 {\footnotesize $\pm\; 666.8$} & 501.5 {\footnotesize $\pm\; 540.4$} & 232.7 {\footnotesize $\pm\; 590.1$} & 175.8 {\footnotesize $\pm\; 467.3$} \\
\midrule
{\footnotesize cheetah} & {\footnotesize run} & 306.5 {\footnotesize $\pm\; 33.8$} & 91.8 {\footnotesize $\pm\; 171.3$} & 214.6 {\footnotesize $\pm\; 148.5$} & 74.2 {\footnotesize $\pm\; 199.2$} & 295.9 {\footnotesize $\pm\; 16.8$} & \textbf{309.7 {\footnotesize $\pm\; 35.5$}} & 303.1 {\footnotesize $\pm\; 120.3$} \\
{\footnotesize walker} & {\footnotesize run} & 205.6 {\footnotesize $\pm\; 25.5$} & 411.2 {\footnotesize $\pm\; 273.8$} & 26.7 {\footnotesize $\pm\; 1.8$} & 242.6 {\footnotesize $\pm\; 239.6$} & 304.9 {\footnotesize $\pm\; 80.4$} & 330.6 {\footnotesize $\pm\; 227.2$} & \textbf{487.5 {\footnotesize $\pm\; 36.3$}} \\
{\footnotesize hopper} & {\footnotesize hop} & 47.3 {\footnotesize $\pm\; 82.6$} & 28.4 {\footnotesize $\pm\; 78.6$} & 0.1 {\footnotesize $\pm\; 0.1$} & 22.0 {\footnotesize $\pm\; 60.5$} & 45.6 {\footnotesize $\pm\; 77.3$} & \textbf{68.2 {\footnotesize $\pm\; 47.9$}} & 52.1 {\footnotesize $\pm\; 96.5$} \\
\bottomrule
\end{tabular}
